Calibrating Model-Based Evaluation Metrics for Summarization

Recent advances in summary evaluation are based on model-based metrics to assess quality dimensions, such as completeness, conciseness, and faithfulness. However, these methods often require large language models, and predicted scores are frequently miscalibrated, limiting their reliability. Moreover, evaluating the average quality across different summaries for a single document typically requires access to multiple reference summaries. Here, we propose a general framework that generates individual and average proxy scores without relying on reference summaries, human annotations, or expensive model-based metrics. We also propose group isotonic regression binning (GIRB), a calibration method that adjusts the raw predictions to better align with ground-truth evaluation metrics. While we focus on continuous-value scenarios, such as summarization, the method is applicable to discrete-value tasks, such as question answering. Experiments on seven datasets demonstrate that our approach consistently outperforms existing baselines.

==> (inline-0) <==
\begin{tabular}{lllllll}
\hline
Dimension         & Calibrator & ECE                        & GECE                    & Brier                      & Slope                      & Accuracy                   \\ \hline
Completeness (Ind) & None       & 0.114 $\pm$ 0.034          & 0.125 $\pm$ 0.24           & 0.106 $\pm$ 0.040          & 0.588 $\pm$ 0.276          & 0.631 $\pm$ 0.122          \\
Completeness (Ind) & QAB        & 0.065 $\pm$ 0.026          & 0.084 $\pm$ 0.022          & 0.090 $\pm$ 0.017          & 0.734 $\pm$ 0.188          & 0.668 $\pm$ 0.108          \\
Completeness (Ind) & GIRB       & \textbf{0.058 $\pm$ 0.012} & \textbf{0.082 $\pm$ 0.031} & \textbf{0.084 $\pm$ 0.020} & \textbf{0.766 $\pm$ 0.311} & \textbf{0.702 $\pm$ 0.139} \\ \hline
Conciseness (Ind) & None       & 0.094 $\pm$ 0.025          & 0.11 $\pm$ 0.023           & 0.098 $\pm$ 0.038          & 0.586 $\pm$ 0.274          & \textbf{0.742 $\pm$ 0.145} \\
Conciseness (Ind) & QAB        & 0.052 $\pm$ 0.024          & \textbf{0.077 $\pm$ 0.021} & 0.088 $\pm$ 0.018          & 0.738 $\pm$ 0.265          & 0.668 $\pm$ 0.118          \\
Conciseness (Ind) & GIRB       & \textbf{0.048 $\pm$ 0.023} & 0.080 $\pm$ 0.017          & \textbf{0.084 $\pm$ 0.020} & \textbf{0.740 $\pm$ 0.150} & 0.731 $\pm$ 0.119          \\ \hline
Faithfulness (Ind) & None       & 0.058 $\pm$ 0.020          & 0.098 $\pm$ 0.25           & 0.085 $\pm$ 0.017          & 0.775 $\pm$ 0.267          & 0.790 $\pm$ 0.154          \\
Faithfulness (Ind) & QAB        & 0.044 $\pm$ 0.012          & 0.047 $\pm$ 0.024          & 0.085 $\pm$ 0.029          & \textbf{0.921 $\pm$ 0.159} & 0.730 $\pm$ 0.089          \\
Faithfulness (Ind) & GIRB       & \textbf{0.037 $\pm$ 0.017} & \textbf{0.042 $\pm$ 0.011} & \textbf{0.082 $\pm$ 0.028} & 0.899 $\pm$ 0.117          & \textbf{0.795 $\pm$ 0.118} \\ \hline
Coherence (Ind) & None       & \textbf{0.015 $\pm$ 0.011} & 0.026 $\pm$ 0.022          & 0.014 $\pm$ 0.021          & 0.659 $\pm$ 0.225          & 0.734 $\pm$ 0.086          \\
Coherence (Ind) & QAB        & \textbf{0.015 $\pm$ 0.010} & 0.020 $\pm$ 0.012          & \textbf{0.013 $\pm$ 0.012} & \textbf{0.680 $\pm$ 0.250} & 0.709 $\pm$ 0.115          \\
Coherence (Ind) & GIRB       & \textbf{0.015 $\pm$ 0.012} & \textbf{0.015 $\pm$ 0.017} & \textbf{0.013 $\pm$ 0.011} & 0.673 $\pm$ 0.262          & \textbf{0.764 $\pm$ 0.104} \\ \hline
Consistency (Ind) & None       & 0.029 $\pm$ 0.021          & 0.031 $\pm$ 0.21           & 0.009 $\pm$ 0.007          & 0.751 $\pm$ 0.194          & \textbf{0.759 $\pm$ 0.095} \\
Consistency (Ind) & QAB        & 0.019 $\pm$ 0.015          & \textbf{0.015 $\pm$ 0.015} & 0.008 $\pm$ 0.014          & \textbf{0.855 $\pm$ 0.320} & 0.737 $\pm$ 0.122          \\
Consistency (Ind) & GIRB       & \textbf{0.014 $\pm$ 0.008} & \textbf{0.015 $\pm$ 0.017} & \textbf{0.007 $\pm$ 0.010} & 0.812 $\pm$ 0.303          & 0.746 $\pm$ 0.187          \\ \hline
Fluency (Ind) & None       & 0.027 $\pm$ 0.012          & 0.025 $\pm$ 0.019          & \textbf{0.005 $\pm$ 0.010} & 0.347 $\pm$ 0.064          & \textbf{0.767 $\pm$ 0.111} \\
Fluency (Ind) & QAB        & 0.022 $\pm$ 0.021          & 0.022 $\pm$ 0.018          & \textbf{0.005 $\pm$ 0.013} & 0.353 $\pm$ 0.085          & 0.706 $\pm$ 0.108          \\
Fluency (Ind) & GIRB       & \textbf{0.015 $\pm$ 0.021} & \textbf{0.017 $\pm$ 0.016} & 0.006 $\pm$ 0.010          & \textbf{0.395 $\pm$ 0.197} & 0.746 $\pm$ 0.189          \\ \hline
Completeness (Avg) & None       & 0.125 $\pm$ 0.021          & 0.096 $\pm$ 0.018          & 0.062 $\pm$ 0.028          & 0.516 $\pm$ 0.242          & -                          \\
Completeness (Avg) & QAB        & \textbf{0.049 $\pm$ 0.021} & 0.057 $\pm$ 0.020          & 0.045 $\pm$ 0.021          & 0.697 $\pm$ 0.296          & -                          \\
Completeness (Avg) & GIRB       & \textbf{0.049 $\pm$ 0.016} & \textbf{0.052 $\pm$ 0.010} & \textbf{0.040 $\pm$ 0.020} & \textbf{0.747 $\pm$ 0.257} & -                          \\ \hline
Conciseness (Avg)  & None       & 0.084 $\pm$ 0.024          & 0.076 $\pm$ 0.017          & 0.043 $\pm$ 0.021          & 0.477 $\pm$ 0.107          & -                          \\
Conciseness (Avg)  & QAB        & \textbf{0.034 $\pm$ 0.019} & \textbf{0.044 $\pm$ 0.017} & 0.029 $\pm$ 0.020          & \textbf{0.781 $\pm$ 0.178} & -                          \\
Conciseness (Avg)  & GIRB       & \textbf{0.034 $\pm$ 0.017} & \textbf{0.044 $\pm$ 0.018} & \textbf{0.028 $\pm$ 0.011} & 0.777 $\pm$ 0.281          & -                          \\ \hline
Faithfulness (Avg) & None       & 0.041 $\pm$ 0.014          & 0.04 $\pm$ 0.14            & 0.016 $\pm$ 0.015          & 0.687 $\pm$ 0.334          & -                          \\
Faithfulness (Avg) & QAB        & \textbf{0.018 $\pm$ 0.021} & 0.016 $\pm$ 0.012          & \textbf{0.011 $\pm$ 0.007} & \textbf{0.909 $\pm$ 0.419} & -                          \\
Faithfulness (Avg) & GIRB       & \textbf{0.018 $\pm$ 0.023} & \textbf{0.013 $\pm$ 0.018} & \textbf{0.011 $\pm$ 0.010} & 0.889 $\pm$ 0.131          & -                          \\ \hline
Coherence (Avg)    & None       & 0.019 $\pm$ 0.022          & 0.021 $\pm$ 0.07           & 0.004 $\pm$ 0.008          & 0.476 $\pm$ 0.150          & -                          \\
Coherence (Avg)    & QAB        & 0.015 $\pm$ 0.009          & 0.015 $\pm$ 0.008          & \textbf{0.002 $\pm$ 0.011} & 0.734 $\pm$ 0.361          & -                          \\
Coherence (Avg)    & GIRB       & \textbf{0.008 $\pm$ 0.010} & \textbf{0.008 $\pm$ 0.008} & \textbf{0.002 $\pm$ 0.008} & \textbf{0.760 $\pm$ 0.183} & -                          \\ \hline
Consistency (Avg)  & None       & 0.024 $\pm$ 0.012          & 0.023 $\pm$ 0.018          & 0.004 $\pm$ 0.007          & 0.598 $\pm$ 0.265          & -                          \\
Consistency (Avg)  & QAB        & \textbf{0.007 $\pm$ 0.012} & 0.008 $\pm$ 0.019          & \textbf{0.002 $\pm$ 0.019} & 0.882 $\pm$ 0.173          & -                          \\
Consistency (Avg)  & GIRB       & \textbf{0.007 $\pm$ 0.014} & \textbf{0.007 $\pm$ 0.019} & \textbf{0.002 $\pm$ 0.015} & \textbf{0.927 $\pm$ 0.439} & -                          \\ \hline
Fluency (Avg)      & None       & 0.027 $\pm$ 0.019          & 0.024 $\pm$ 0.009          & 0.002 $\pm$ 0.014          & 0.128 $\pm$ 0.048          & -                          \\
Fluency (Avg)      & QAB        & 0.018 $\pm$ 0.021          & 0.011 $\pm$ 0.010          & \textbf{0.001 $\pm$ 0.009} & \textbf{0.300 $\pm$ 0.122} & -                          \\
Fluency (Avg)      & GIRB       & \textbf{0.011 $\pm$ 0.010} & \textbf{0.010 $\pm$ 0.015} & \textbf{0.001 $\pm$ 0.019} & 0.262 $\pm$ 0.057          & -                          \\ \hline
\end{tabular}
\begin{tabular}{llllllll}
\hline
Cluster\_method & Dimension         & Calibrator & ECE                        & GECE                    & Brier                      & Slope                      & Accuracy                   \\ \hline
KD-Tree          & Completeness (Ind) & None       & 0.114 $\pm$ 0.034          & 0.112 $\pm$ 0.014          & 0.106 $\pm$ 0.044          & 0.588 $\pm$ 0.243          & 0.631 $\pm$ 0.105          \\
KD-Tree          & Completeness (Ind) & QAB        & \textbf{0.058 $\pm$ 0.025} & 0.071 $\pm$ 0.013          & 0.097 $\pm$ 0.032          & \textbf{0.730 $\pm$ 0.169} & 0.662 $\pm$ 0.146          \\
KD-Tree          & Completeness (Ind) & GIRB       & \textbf{0.058 $\pm$ 0.012} & \textbf{0.070 $\pm$ 0.024} & \textbf{0.094 $\pm$ 0.025} & 0.695 $\pm$ 0.288          & \textbf{0.691 $\pm$ 0.131} \\ \hline
KD-Tree          & Conciseness (Ind) & None       & 0.094 $\pm$ 0.025          & 0.117 $\pm$ 0.020          & 0.098 $\pm$ 0.033          & 0.586 $\pm$ 0.290          & 0.642 $\pm$ 0.107          \\
KD-Tree          & Conciseness (Ind) & QAB        & 0.056 $\pm$ 0.025          & 0.073 $\pm$ 0.014          & 0.096 $\pm$ 0.040          & 0.708 $\pm$ 0.196          & 0.688 $\pm$ 0.124          \\
KD-Tree          & Conciseness (Ind) & GIRB       & \textbf{0.055 $\pm$ 0.023} & \textbf{0.067 $\pm$ 0.024} & \textbf{0.091 $\pm$ 0.021} & \textbf{0.716 $\pm$ 0.193} & \textbf{0.694 $\pm$ 0.186} \\ \hline
KD-Tree          & Faithfulness (Ind) & None       & 0.058 $\pm$ 0.020          & 0.085 $\pm$ 0.017          & 0.085 $\pm$ 0.028          & 0.775 $\pm$ 0.344          & 0.690 $\pm$ 0.110          \\
KD-Tree          & Faithfulness (Ind) & QAB        & \textbf{0.042 $\pm$ 0.012} & 0.051 $\pm$ 0.017          & \textbf{0.093 $\pm$ 0.022} & \textbf{0.917 $\pm$ 0.374} & 0.743 $\pm$ 0.138          \\
KD-Tree          & Faithfulness (Ind) & GIRB       & 0.051 $\pm$ 0.019          & \textbf{0.048 $\pm$ 0.020} & \textbf{0.093 $\pm$ 0.037} & 0.763 $\pm$ 0.138          & \textbf{0.777 $\pm$ 0.107} \\ \hline
KD-Tree          & Coherence (Ind) & None       & 0.015 $\pm$ 0.011          & 0.026 $\pm$ 0.016          & \textbf{0.014 $\pm$ 0.009} & \textbf{0.659 $\pm$ 0.216} & 0.734 $\pm$ 0.124          \\
KD-Tree          & Coherence (Ind) & QAB        & 0.029 $\pm$ 0.012          & 0.025 $\pm$ 0.021          & \textbf{0.014 $\pm$ 0.022} & 0.506 $\pm$ 0.137          & 0.714 $\pm$ 0.122          \\
KD-Tree          & Coherence (Ind) & GIRB       & \textbf{0.024 $\pm$ 0.013} & \textbf{0.018 $\pm$ 0.018} & \textbf{0.014 $\pm$ 0.014} & 0.506 $\pm$ 0.137          & \textbf{0.746 $\pm$ 0.091} \\ \hline
KD-Tree          & Consistency (Ind) & None       & 0.029 $\pm$ 0.021          & 0.027 $\pm$ 0.019          & 0.009 $\pm$ 0.018          & 0.751 $\pm$ 0.341          & 0.659 $\pm$ 0.143          \\
KD-Tree          & Consistency (Ind) & QAB        & 0.021 $\pm$ 0.015          & 0.016 $\pm$ 0.017          & \textbf{0.008 $\pm$ 0.017} & \textbf{0.957 $\pm$ 0.244} & 0.714 $\pm$ 0.154          \\
KD-Tree          & Consistency (Ind) & GIRB       & \textbf{0.014 $\pm$ 0.008} & \textbf{0.013 $\pm$ 0.015} & \textbf{0.008 $\pm$ 0.010} & 0.757 $\pm$ 0.364          & \textbf{0.731 $\pm$ 0.171} \\ \hline
KD-Tree          & Fluency (Ind) & None       & 0.027 $\pm$ 0.012          & 0.026 $\pm$ 0.014          & 0.005 $\pm$ 0.018          & 0.347 $\pm$ 0.132          & \textbf{0.767 $\pm$ 0.126} \\
KD-Tree          & Fluency (Ind) & QAB        & \textbf{0.010 $\pm$ 0.020} & 0.018 $\pm$ 0.019          & \textbf{0.004 $\pm$ 0.020} & \textbf{0.644 $\pm$ 0.155} & 0.711 $\pm$ 0.111          \\
KD-Tree          & Fluency (Ind) & GIRB       & \textbf{0.010 $\pm$ 0.019} & \textbf{0.011 $\pm$ 0.009} & 0.005 $\pm$ 0.013          & 0.552 $\pm$ 0.216          & 0.746 $\pm$ 0.152          \\ \hline
KD-Tree          & Completeness (Avg) & None       & 0.125 $\pm$ 0.021          & 0.09 $\pm$ 0.012           & 0.062 $\pm$ 0.027          & 0.516 $\pm$ 0.226          & -                          \\
KD-Tree          & Completeness (Avg) & QAB        & \textbf{0.041 $\pm$ 0.019} & \textbf{0.038 $\pm$ 0.016} & 0.043 $\pm$ 0.025          & \textbf{0.833 $\pm$ 0.140} & -                          \\
KD-Tree          & Completeness (Avg) & GIRB       & 0.047 $\pm$ 0.016          & 0.041 $\pm$ 0.013          & \textbf{0.041 $\pm$ 0.019} & 0.742 $\pm$ 0.118          & -                          \\ \hline
KD-Tree          & Conciseness (Avg)  & None       & 0.084 $\pm$ 0.024          & 0.081 $\pm$ 0.017          & 0.043 $\pm$ 0.012          & 0.477 $\pm$ 0.151          & -                          \\
KD-Tree          & Conciseness (Avg)  & QAB        & 0.036 $\pm$ 0.019          & 0.025 $\pm$ 0.012          & 0.032 $\pm$ 0.011          & \textbf{0.833 $\pm$ 0.212} & -                          \\
KD-Tree          & Conciseness (Avg)  & GIRB       & \textbf{0.030 $\pm$ 0.016} & \textbf{0.023 $\pm$ 0.012} & \textbf{0.031 $\pm$ 0.018} & 0.769 $\pm$ 0.148          & -                          \\ \hline
KD-Tree          & Faithfulness (Avg) & None       & 0.041 $\pm$ 0.014          & 0.036 $\pm$ 0.016          & 0.016 $\pm$ 0.016          & 0.687 $\pm$ 0.242          & -                          \\
KD-Tree          & Faithfulness (Avg) & QAB        & 0.024 $\pm$ 0.022          & \textbf{0.016 $\pm$ 0.014} & 0.016 $\pm$ 0.007          & \textbf{0.808 $\pm$ 0.137} & -                          \\
KD-Tree          & Faithfulness (Avg) & GIRB       & \textbf{0.020 $\pm$ 0.023} & \textbf{0.016 $\pm$ 0.011} & \textbf{0.015 $\pm$ 0.014} & 0.779 $\pm$ 0.131          & -                          \\ \hline
KD-Tree          & Coherence (Avg)    & None       & 0.019 $\pm$ 0.022          & 0.022 $\pm$ 0.016          & 0.004 $\pm$ 0.013          & 0.476 $\pm$ 0.184          & -                          \\
KD-Tree          & Coherence (Avg)    & QAB        & 0.016 $\pm$ 0.009          & 0.007 $\pm$ 0.008          & \textbf{0.002 $\pm$ 0.009} & \textbf{0.774 $\pm$ 0.136} & -                          \\
KD-Tree          & Coherence (Avg)    & GIRB       & \textbf{0.009 $\pm$ 0.010} & \textbf{0.006 $\pm$ 0.020} & \textbf{0.002 $\pm$ 0.007} & 0.704 $\pm$ 0.190          & -                          \\ \hline
KD-Tree          & Consistency (Avg)  & None       & 0.024 $\pm$ 0.012          & 0.021 $\pm$ 0.015          & 0.004 $\pm$ 0.013          & 0.598 $\pm$ 0.266          & -                          \\
KD-Tree          & Consistency (Avg)  & QAB        & 0.015 $\pm$ 0.013          & 0.012 $\pm$ 0.016          & \textbf{0.003 $\pm$ 0.015} & \textbf{0.881 $\pm$ 0.435} & -                          \\
KD-Tree          & Consistency (Avg)  & GIRB       & \textbf{0.010 $\pm$ 0.014} & \textbf{0.007 $\pm$ 0.015} & \textbf{0.003 $\pm$ 0.020} & 0.812 $\pm$ 0.214          & -                          \\ \hline
KD-Tree          & Fluency (Avg)      & None       & 0.027 $\pm$ 0.019          & 0.023 $\pm$ 0.008          & 0.002 $\pm$ 0.010          & 0.128 $\pm$ 0.065          & -                          \\
KD-Tree          & Fluency (Avg)      & QAB        & 0.012 $\pm$ 0.021          & 0.011 $\pm$ 0.010          & \textbf{0.001 $\pm$ 0.009} & \textbf{0.616 $\pm$ 0.187} & -                          \\
KD-Tree          & Fluency (Avg)      & GIRB       & \textbf{0.005 $\pm$ 0.009} & \textbf{0.004 $\pm$ 0.019} & \textbf{0.001 $\pm$ 0.006} & 0.560 $\pm$ 0.102          & -                          \\ \hline
KMeans           & Completeness (Ind) & None       & 0.114 $\pm$ 0.034          & 0.125 $\pm$ 0.24           & 0.106 $\pm$ 0.040          & 0.588 $\pm$ 0.276          & 0.631 $\pm$ 0.122          \\
KMeans           & Completeness (Ind) & QAB        & 0.065 $\pm$ 0.026          & 0.084 $\pm$ 0.022          & 0.090 $\pm$ 0.017          & 0.734 $\pm$ 0.188          & 0.668 $\pm$ 0.108          \\
KMeans           & Completeness (Ind) & GIRB       & \textbf{0.058 $\pm$ 0.012} & \textbf{0.082 $\pm$ 0.031} & \textbf{0.084 $\pm$ 0.020} & \textbf{0.766 $\pm$ 0.311} & \textbf{0.702 $\pm$ 0.139} \\ \hline
KMeans           & Conciseness (Ind) & None       & 0.094 $\pm$ 0.025          & 0.11 $\pm$ 0.023           & 0.098 $\pm$ 0.038          & 0.586 $\pm$ 0.274          & \textbf{0.742 $\pm$ 0.145} \\
KMeans           & Conciseness (Ind) & QAB        & 0.052 $\pm$ 0.024          & \textbf{0.077 $\pm$ 0.021} & 0.088 $\pm$ 0.018          & 0.738 $\pm$ 0.265          & 0.668 $\pm$ 0.118          \\
KMeans           & Conciseness (Ind) & GIRB       & \textbf{0.048 $\pm$ 0.023} & 0.080 $\pm$ 0.017          & \textbf{0.084 $\pm$ 0.020} & \textbf{0.740 $\pm$ 0.150} & 0.731 $\pm$ 0.119          \\ \hline
KMeans           & Faithfulness (Ind) & None       & 0.058 $\pm$ 0.020          & 0.098 $\pm$ 0.25           & 0.085 $\pm$ 0.017          & 0.775 $\pm$ 0.267          & 0.790 $\pm$ 0.154          \\
KMeans           & Faithfulness (Ind) & QAB        & 0.044 $\pm$ 0.012          & 0.047 $\pm$ 0.024          & 0.085 $\pm$ 0.029          & \textbf{0.921 $\pm$ 0.159} & 0.730 $\pm$ 0.089          \\
KMeans           & Faithfulness (Ind) & GIRB       & \textbf{0.037 $\pm$ 0.017} & \textbf{0.042 $\pm$ 0.011} & \textbf{0.082 $\pm$ 0.028} & 0.899 $\pm$ 0.117          & \textbf{0.795 $\pm$ 0.118} \\ \hline
KMeans           & Coherence (Ind) & None       & \textbf{0.015 $\pm$ 0.011} & 0.026 $\pm$ 0.022          & 0.014 $\pm$ 0.021          & 0.659 $\pm$ 0.225          & 0.734 $\pm$ 0.086          \\
KMeans           & Coherence (Ind) & QAB        & \textbf{0.015 $\pm$ 0.010} & 0.020 $\pm$ 0.012          & \textbf{0.013 $\pm$ 0.012} & \textbf{0.680 $\pm$ 0.250} & 0.709 $\pm$ 0.115          \\
KMeans           & Coherence (Ind) & GIRB       & \textbf{0.015 $\pm$ 0.012} & \textbf{0.015 $\pm$ 0.017} & \textbf{0.013 $\pm$ 0.011} & 0.673 $\pm$ 0.262          & \textbf{0.764 $\pm$ 0.104} \\ \hline
KMeans           & Consistency (Ind) & None       & 0.029 $\pm$ 0.021          & 0.031 $\pm$ 0.21           & 0.009 $\pm$ 0.007          & 0.751 $\pm$ 0.194          & \textbf{0.759 $\pm$ 0.095} \\
KMeans           & Consistency (Ind) & QAB        & 0.019 $\pm$ 0.015          & \textbf{0.015 $\pm$ 0.015} & 0.008 $\pm$ 0.014          & \textbf{0.855 $\pm$ 0.320} & 0.737 $\pm$ 0.122          \\
KMeans           & Consistency (Ind) & GIRB       & \textbf{0.014 $\pm$ 0.008} & \textbf{0.015 $\pm$ 0.017} & \textbf{0.007 $\pm$ 0.010} & 0.812 $\pm$ 0.303          & 0.746 $\pm$ 0.187          \\ \hline
KMeans           & Fluency (Ind) & None       & 0.027 $\pm$ 0.012          & 0.025 $\pm$ 0.019          & \textbf{0.005 $\pm$ 0.010} & 0.347 $\pm$ 0.064          & \textbf{0.767 $\pm$ 0.111} \\
KMeans           & Fluency (Ind) & QAB        & 0.022 $\pm$ 0.021          & 0.022 $\pm$ 0.018          & \textbf{0.005 $\pm$ 0.013} & 0.353 $\pm$ 0.085          & 0.706 $\pm$ 0.108          \\
KMeans           & Fluency (Ind) & GIRB       & \textbf{0.015 $\pm$ 0.021} & \textbf{0.017 $\pm$ 0.016} & 0.006 $\pm$ 0.010          & \textbf{0.395 $\pm$ 0.197} & 0.746 $\pm$ 0.189          \\ \hline
KMeans           & Completeness (Avg) & None       & 0.125 $\pm$ 0.021          & 0.096 $\pm$ 0.018          & 0.062 $\pm$ 0.028          & 0.516 $\pm$ 0.242          & -                          \\
KMeans           & Completeness (Avg) & QAB        & \textbf{0.049 $\pm$ 0.021} & 0.057 $\pm$ 0.020          & 0.045 $\pm$ 0.021          & 0.697 $\pm$ 0.296          & -                          \\
KMeans           & Completeness (Avg) & GIRB       & \textbf{0.049 $\pm$ 0.016} & \textbf{0.052 $\pm$ 0.010} & \textbf{0.040 $\pm$ 0.020} & \textbf{0.747 $\pm$ 0.257} & -                          \\ \hline
KMeans           & Conciseness (Avg)  & None       & 0.084 $\pm$ 0.024          & 0.076 $\pm$ 0.017          & 0.043 $\pm$ 0.021          & 0.477 $\pm$ 0.107          & -                          \\
KMeans           & Conciseness (Avg)  & QAB        & \textbf{0.034 $\pm$ 0.019} & \textbf{0.044 $\pm$ 0.017} & 0.029 $\pm$ 0.020          & \textbf{0.781 $\pm$ 0.178} & -                          \\
KMeans           & Conciseness (Avg)  & GIRB       & \textbf{0.034 $\pm$ 0.017} & \textbf{0.044 $\pm$ 0.018} & \textbf{0.028 $\pm$ 0.011} & 0.777 $\pm$ 0.281          & -                          \\ \hline
KMeans           & Faithfulness (Avg) & None       & 0.041 $\pm$ 0.014          & 0.04 $\pm$ 0.14            & 0.016 $\pm$ 0.015          & 0.687 $\pm$ 0.334          & -                          \\
KMeans           & Faithfulness (Avg) & QAB        & \textbf{0.018 $\pm$ 0.021} & 0.016 $\pm$ 0.012          & \textbf{0.011 $\pm$ 0.007} & \textbf{0.909 $\pm$ 0.419} & -                          \\
KMeans           & Faithfulness (Avg) & GIRB       & \textbf{0.018 $\pm$ 0.023} & \textbf{0.013 $\pm$ 0.018} & \textbf{0.011 $\pm$ 0.010} & 0.889 $\pm$ 0.131          & -                          \\ \hline
KMeans           & Coherence (Avg)    & None       & 0.019 $\pm$ 0.022          & 0.021 $\pm$ 0.07           & 0.004 $\pm$ 0.008          & 0.476 $\pm$ 0.150          & -                          \\
KMeans           & Coherence (Avg)    & QAB        & 0.015 $\pm$ 0.009          & 0.015 $\pm$ 0.008          & \textbf{0.002 $\pm$ 0.011} & 0.734 $\pm$ 0.361          & -                          \\
KMeans           & Coherence (Avg)    & GIRB       & \textbf{0.008 $\pm$ 0.010} & \textbf{0.008 $\pm$ 0.008} & \textbf{0.002 $\pm$ 0.008} & \textbf{0.760 $\pm$ 0.183} & -                          \\ \hline
KMeans           & Consistency (Avg)  & None       & 0.024 $\pm$ 0.012          & 0.023 $\pm$ 0.018          & 0.004 $\pm$ 0.007          & 0.598 $\pm$ 0.265          & -                          \\
KMeans           & Consistency (Avg)  & QAB        & \textbf{0.007 $\pm$ 0.012} & 0.008 $\pm$ 0.019          & \textbf{0.002 $\pm$ 0.019} & 0.882 $\pm$ 0.173          & -                          \\
KMeans           & Consistency (Avg)  & GIRB       & \textbf{0.007 $\pm$ 0.014} & \textbf{0.007 $\pm$ 0.019} & \textbf{0.002 $\pm$ 0.015} & \textbf{0.927 $\pm$ 0.439} & -                          \\ \hline
KMeans           & Fluency (Avg)      & None       & 0.027 $\pm$ 0.019          & 0.024 $\pm$ 0.009          & 0.002 $\pm$ 0.014          & 0.128 $\pm$ 0.048          & -                          \\
KMeans           & Fluency (Avg)      & QAB        & 0.018 $\pm$ 0.021          & 0.011 $\pm$ 0.010          & \textbf{0.001 $\pm$ 0.009} & \textbf{0.300 $\pm$ 0.122} & -                          \\
KMeans           & Fluency (Avg)      & GIRB       & \textbf{0.011 $\pm$ 0.010} & \textbf{0.010 $\pm$ 0.015} & \textbf{0.001 $\pm$ 0.019} & 0.262 $\pm$ 0.057          & -                          \\ \hline
\end{tabular}
\begin{tabular}{llllllll}
\hline
Embedding\_model & Dimension         & Calibrator & ECE                        & GECE                    & Brier                      & Slope                      & Accuracy                   \\ \hline
DistilBERT       & Completeness (Ind) & None       & 0.116 $\pm$ 0.034          & 0.121 $\pm$ 0.018          & 0.112 $\pm$ 0.029          & 0.598 $\pm$ 0.122          & 0.629 $\pm$ 0.129          \\
DistilBERT       & Completeness (Ind) & QAB        & 0.059 $\pm$ 0.025          & \textbf{0.062 $\pm$ 0.024} & \textbf{0.091 $\pm$ 0.026} & 0.754 $\pm$ 0.233          & 0.607 $\pm$ 0.111          \\
DistilBERT       & Completeness (Ind) & GIRB       & \textbf{0.054 $\pm$ 0.013} & 0.067 $\pm$ 0.030          & \textbf{0.091 $\pm$ 0.032} & \textbf{0.809 $\pm$ 0.222} & \textbf{0.641 $\pm$ 0.100} \\ \hline
DistilBERT       & Conciseness (Ind) & None       & 0.118 $\pm$ 0.026          & 0.104 $\pm$ 0.026          & 0.108 $\pm$ 0.044          & 0.550 $\pm$ 0.173          & \textbf{0.696 $\pm$ 0.111} \\
DistilBERT       & Conciseness (Ind) & QAB        & 0.070 $\pm$ 0.027          & 0.076 $\pm$ 0.027          & 0.102 $\pm$ 0.016          & 0.562 $\pm$ 0.204          & 0.622 $\pm$ 0.163          \\
DistilBERT       & Conciseness (Ind) & GIRB       & \textbf{0.069 $\pm$ 0.024} & \textbf{0.075 $\pm$ 0.016} & \textbf{0.091 $\pm$ 0.012} & \textbf{0.663 $\pm$ 0.105} & 0.669 $\pm$ 0.106          \\ \hline
DistilBERT       & Faithfulness (Ind) & None       & 0.088 $\pm$ 0.027          & 0.11 $\pm$ 0.016           & 0.112 $\pm$ 0.024          & 0.534 $\pm$ 0.096          & 0.656 $\pm$ 0.118          \\
DistilBERT       & Faithfulness (Ind) & QAB        & \textbf{0.054 $\pm$ 0.013} & 0.065 $\pm$ 0.016          & 0.109 $\pm$ 0.018          & \textbf{0.675 $\pm$ 0.129} & 0.618 $\pm$ 0.118          \\
DistilBERT       & Faithfulness (Ind) & GIRB       & 0.066 $\pm$ 0.020          & \textbf{0.058 $\pm$ 0.025} & \textbf{0.108 $\pm$ 0.028} & 0.636 $\pm$ 0.128          & \textbf{0.681 $\pm$ 0.151} \\ \hline
DistilBERT       & Coherence (Ind) & None       & 0.034 $\pm$ 0.014          & 0.03 $\pm$ 0.019           & 0.016 $\pm$ 0.013          & \textbf{0.457 $\pm$ 0.214} & 0.607 $\pm$ 0.103          \\
DistilBERT       & Coherence (Ind) & QAB        & \textbf{0.024 $\pm$ 0.011} & 0.032 $\pm$ 0.022          & \textbf{0.015 $\pm$ 0.017} & 0.392 $\pm$ 0.149          & 0.641 $\pm$ 0.128          \\
DistilBERT       & Coherence (Ind) & GIRB       & \textbf{0.024 $\pm$ 0.013} & \textbf{0.027 $\pm$ 0.018} & 0.016 $\pm$ 0.021          & 0.424 $\pm$ 0.086          & \textbf{0.684 $\pm$ 0.120} \\ \hline
DistilBERT       & Consistency (Ind) & None       & 0.027 $\pm$ 0.021          & 0.034 $\pm$ 0.013          & 0.012 $\pm$ 0.019          & 0.508 $\pm$ 0.101          & 0.618 $\pm$ 0.169          \\
DistilBERT       & Consistency (Ind) & QAB        & 0.023 $\pm$ 0.015          & 0.025 $\pm$ 0.016          & \textbf{0.010 $\pm$ 0.009} & \textbf{0.699 $\pm$ 0.135} & 0.590 $\pm$ 0.115          \\
DistilBERT       & Consistency (Ind) & GIRB       & \textbf{0.019 $\pm$ 0.009} & \textbf{0.019 $\pm$ 0.018} & \textbf{0.010 $\pm$ 0.019} & 0.674 $\pm$ 0.122          & \textbf{0.631 $\pm$ 0.170} \\ \hline
DistilBERT       & Fluency (Ind) & None       & 0.019 $\pm$ 0.011          & 0.037 $\pm$ 0.017          & \textbf{0.005 $\pm$ 0.012} & 0.208 $\pm$ 0.051          & 0.615 $\pm$ 0.136          \\
DistilBERT       & Fluency (Ind) & QAB        & 0.020 $\pm$ 0.021          & 0.020 $\pm$ 0.008          & \textbf{0.005 $\pm$ 0.017} & \textbf{0.440 $\pm$ 0.148} & 0.573 $\pm$ 0.060          \\
DistilBERT       & Fluency (Ind) & GIRB       & \textbf{0.014 $\pm$ 0.020} & \textbf{0.015 $\pm$ 0.010} & 0.006 $\pm$ 0.020          & 0.360 $\pm$ 0.065          & \textbf{0.635 $\pm$ 0.113} \\ \hline
DistilBERT       & Completeness (Avg) & None       & 0.125 $\pm$ 0.021          & 0.102 $\pm$ 0.021          & 0.065 $\pm$ 0.025          & 0.556 $\pm$ 0.199          & -                          \\
DistilBERT       & Completeness (Avg) & QAB        & \textbf{0.034 $\pm$ 0.018} & 0.038 $\pm$ 0.028          & \textbf{0.029 $\pm$ 0.022} & \textbf{0.884 $\pm$ 0.403} & -                          \\
DistilBERT       & Completeness (Avg) & GIRB       & 0.036 $\pm$ 0.015          & \textbf{0.037 $\pm$ 0.019} & 0.031 $\pm$ 0.021          & 0.831 $\pm$ 0.127          & -                          \\ \hline
DistilBERT       & Conciseness (Avg)  & None       & 0.093 $\pm$ 0.025          & 0.077 $\pm$ 0.022          & 0.045 $\pm$ 0.024          & 0.429 $\pm$ 0.192          & -                          \\
DistilBERT       & Conciseness (Avg)  & QAB        & 0.035 $\pm$ 0.019          & 0.029 $\pm$ 0.021          & 0.025 $\pm$ 0.021          & \textbf{0.813 $\pm$ 0.160} & -                          \\
DistilBERT       & Conciseness (Avg)  & GIRB       & \textbf{0.030 $\pm$ 0.016} & \textbf{0.025 $\pm$ 0.023} & \textbf{0.023 $\pm$ 0.008} & 0.805 $\pm$ 0.216          & -                          \\ \hline
DistilBERT       & Faithfulness (Avg) & None       & 0.051 $\pm$ 0.016          & 0.044 $\pm$ 0.021          & 0.019 $\pm$ 0.011          & 0.585 $\pm$ 0.211          & -                          \\
DistilBERT       & Faithfulness (Avg) & QAB        & 0.018 $\pm$ 0.021          & 0.008 $\pm$ 0.020          & 0.010 $\pm$ 0.020          & \textbf{0.958 $\pm$ 0.291} & -                          \\
DistilBERT       & Faithfulness (Avg) & GIRB       & \textbf{0.014 $\pm$ 0.022} & \textbf{0.007 $\pm$ 0.012} & \textbf{0.009 $\pm$ 0.016} & 0.933 $\pm$ 0.133          & -                          \\ \hline
DistilBERT       & Coherence (Avg)    & None       & 0.020 $\pm$ 0.022          & 0.023 $\pm$ 0.020          & 0.004 $\pm$ 0.012          & 0.437 $\pm$ 0.183          & -                          \\
DistilBERT       & Coherence (Avg)    & QAB        & 0.006 $\pm$ 0.008          & \textbf{0.005 $\pm$ 0.011} & \textbf{0.002 $\pm$ 0.010} & 0.804 $\pm$ 0.258          & -                          \\
DistilBERT       & Coherence (Avg)    & GIRB       & \textbf{0.005 $\pm$ 0.010} & \textbf{0.005 $\pm$ 0.014} & \textbf{0.002 $\pm$ 0.017} & \textbf{0.811 $\pm$ 0.140} & -                          \\ \hline
DistilBERT       & Consistency (Avg)  & None       & 0.025 $\pm$ 0.012          & 0.021 $\pm$ 0.010          & 0.006 $\pm$ 0.018          & 0.496 $\pm$ 0.163          & -                          \\
DistilBERT       & Consistency (Avg)  & QAB        & \textbf{0.007 $\pm$ 0.012} & 0.013 $\pm$ 0.018          & \textbf{0.003 $\pm$ 0.013} & \textbf{0.872 $\pm$ 0.200} & -                          \\
DistilBERT       & Consistency (Avg)  & GIRB       & \textbf{0.007 $\pm$ 0.014} & \textbf{0.007 $\pm$ 0.008} & \textbf{0.003 $\pm$ 0.013} & 0.841 $\pm$ 0.117          & -                          \\ \hline
DistilBERT       & Fluency (Avg)      & None       & 0.012 $\pm$ 0.018          & 0.02 $\pm$ 0.016           & 0.005 $\pm$ 0.018          & 0.295 $\pm$ 0.068          & -                          \\
DistilBERT       & Fluency (Avg)      & QAB        & \textbf{0.003 $\pm$ 0.020} & 0.010 $\pm$ 0.022          & 0.002 $\pm$ 0.007          & 0.800 $\pm$ 0.149          & -                          \\
DistilBERT       & Fluency (Avg)      & GIRB       & \textbf{0.003 $\pm$ 0.009} & \textbf{0.003 $\pm$ 0.013} & \textbf{0.001 $\pm$ 0.016} & \textbf{0.827 $\pm$ 0.291} & -                          \\ \hline
Gemma2b          & Completeness (Ind) & None       & 0.110 $\pm$ 0.024          & 0.105 $\pm$ 0.022          & 0.109 $\pm$ 0.025          & 0.623 $\pm$ 0.264          & 0.703 $\pm$ 0.102          \\
Gemma2b          & Completeness (Ind) & QAB        & \textbf{0.060 $\pm$ 0.027} & \textbf{0.052 $\pm$ 0.027} & 0.081 $\pm$ 0.022          & \textbf{0.807 $\pm$ 0.135} & 0.672 $\pm$ 0.180          \\
Gemma2b          & Completeness (Ind) & GIRB       & 0.063 $\pm$ 0.019          & \textbf{0.052 $\pm$ 0.025} & \textbf{0.077 $\pm$ 0.023} & 0.796 $\pm$ 0.280          & \textbf{0.747 $\pm$ 0.111} \\ \hline
Gemma2b          & Conciseness (Ind) & None       & 0.093 $\pm$ 0.018          & 0.127 $\pm$ 0.013          & 0.114 $\pm$ 0.028          & 0.456 $\pm$ 0.132          & \textbf{0.686 $\pm$ 0.102} \\
Gemma2b          & Conciseness (Ind) & QAB        & 0.068 $\pm$ 0.029          & 0.078 $\pm$ 0.019          & \textbf{0.094 $\pm$ 0.027} & \textbf{0.688 $\pm$ 0.163} & 0.619 $\pm$ 0.166          \\
Gemma2b          & Conciseness (Ind) & GIRB       & \textbf{0.062 $\pm$ 0.013} & \textbf{0.075 $\pm$ 0.033} & 0.095 $\pm$ 0.023          & 0.622 $\pm$ 0.233          & 0.666 $\pm$ 0.147          \\ \hline
Gemma2b          & Faithfulness (Ind) & None       & 0.078 $\pm$ 0.019          & 0.092 $\pm$ 0.043          & 0.112 $\pm$ 0.042          & 0.612 $\pm$ 0.172          & \textbf{0.728 $\pm$ 0.135} \\
Gemma2b          & Faithfulness (Ind) & QAB        & \textbf{0.064 $\pm$ 0.027} & 0.083 $\pm$ 0.037          & \textbf{0.111 $\pm$ 0.043} & \textbf{0.638 $\pm$ 0.224} & 0.631 $\pm$ 0.131          \\
Gemma2b          & Faithfulness (Ind) & GIRB       & \textbf{0.064 $\pm$ 0.026} & \textbf{0.076 $\pm$ 0.024} & 0.113 $\pm$ 0.021          & 0.610 $\pm$ 0.103          & 0.660 $\pm$ 0.140          \\ \hline
Gemma2b          & Coherence (Ind) & None       & \textbf{0.020 $\pm$ 0.017} & 0.023 $\pm$ 0.007          & \textbf{0.014 $\pm$ 0.016} & \textbf{0.530 $\pm$ 0.118} & \textbf{0.708 $\pm$ 0.125} \\
Gemma2b          & Coherence (Ind) & QAB        & 0.031 $\pm$ 0.020          & \textbf{0.019 $\pm$ 0.019} & 0.015 $\pm$ 0.021          & 0.279 $\pm$ 0.061          & 0.635 $\pm$ 0.163          \\
Gemma2b          & Coherence (Ind) & GIRB       & 0.026 $\pm$ 0.018          & \textbf{0.019 $\pm$ 0.020} & 0.017 $\pm$ 0.014          & 0.341 $\pm$ 0.081          & 0.702 $\pm$ 0.122          \\ \hline
Gemma2b          & Consistency (Ind) & None       & 0.025 $\pm$ 0.015          & 0.027 $\pm$ 0.021          & 0.009 $\pm$ 0.013          & 0.625 $\pm$ 0.106          & \textbf{0.649 $\pm$ 0.089} \\
Gemma2b          & Consistency (Ind) & QAB        & 0.020 $\pm$ 0.008          & 0.020 $\pm$ 0.014          & \textbf{0.008 $\pm$ 0.007} & \textbf{0.909 $\pm$ 0.263} & 0.618 $\pm$ 0.090          \\
Gemma2b          & Consistency (Ind) & GIRB       & \textbf{0.015 $\pm$ 0.016} & \textbf{0.016 $\pm$ 0.008} & \textbf{0.008 $\pm$ 0.015} & 0.737 $\pm$ 0.129          & 0.678 $\pm$ 0.102          \\ \hline
Gemma2b          & Fluency (Ind) & None       & 0.009 $\pm$ 0.014          & 0.011 $\pm$ 0.007          & \textbf{0.004 $\pm$ 0.015} & 0.692 $\pm$ 0.343          & \textbf{0.717 $\pm$ 0.128} \\
Gemma2b          & Fluency (Ind) & QAB        & 0.010 $\pm$ 0.011          & 0.011 $\pm$ 0.007          & 0.005 $\pm$ 0.012          & 0.440 $\pm$ 0.191          & 0.609 $\pm$ 0.157          \\
Gemma2b          & Fluency (Ind) & GIRB       & \textbf{0.007 $\pm$ 0.017} & \textbf{0.008 $\pm$ 0.014} & 0.005 $\pm$ 0.019          & \textbf{0.741 $\pm$ 0.150} & 0.678 $\pm$ 0.196          \\ \hline
Gemma2b          & Completeness (Avg) & None       & 0.116 $\pm$ 0.018          & 0.088 $\pm$ 0.015          & 0.060 $\pm$ 0.025          & 0.566 $\pm$ 0.271          & -                          \\
Gemma2b          & Completeness (Avg) & QAB        & 0.032 $\pm$ 0.011          & 0.027 $\pm$ 0.017          & 0.024 $\pm$ 0.021          & \textbf{0.919 $\pm$ 0.309} & -                          \\
Gemma2b          & Completeness (Avg) & GIRB       & \textbf{0.027 $\pm$ 0.023} & \textbf{0.021 $\pm$ 0.007} & \textbf{0.022 $\pm$ 0.020} & 0.911 $\pm$ 0.369          & -                          \\ \hline
Gemma2b          & Conciseness (Avg)  & None       & 0.096 $\pm$ 0.035          & 0.069 $\pm$ 0.027          & 0.047 $\pm$ 0.027          & 0.434 $\pm$ 0.114          & -                          \\
Gemma2b          & Conciseness (Avg)  & QAB        & \textbf{0.031 $\pm$ 0.014} & 0.032 $\pm$ 0.017          & 0.024 $\pm$ 0.015          & \textbf{0.801 $\pm$ 0.251} & -                          \\
Gemma2b          & Conciseness (Avg)  & GIRB       & \textbf{0.031 $\pm$ 0.020} & \textbf{0.031 $\pm$ 0.015} & \textbf{0.023 $\pm$ 0.018} & 0.781 $\pm$ 0.140          & -                          \\ \hline
Gemma2b          & Faithfulness (Avg) & None       & 0.043 $\pm$ 0.027          & 0.038 $\pm$ 0.016          & 0.015 $\pm$ 0.018          & 0.635 $\pm$ 0.156          & -                          \\
Gemma2b          & Faithfulness (Avg) & QAB        & 0.014 $\pm$ 0.008          & 0.013 $\pm$ 0.011          & 0.010 $\pm$ 0.016          & 0.904 $\pm$ 0.171          & -                          \\
Gemma2b          & Faithfulness (Avg) & GIRB       & \textbf{0.013 $\pm$ 0.013} & \textbf{0.012 $\pm$ 0.008} & \textbf{0.008 $\pm$ 0.020} & \textbf{0.923 $\pm$ 0.294} & -                          \\ \hline
Gemma2b          & Coherence (Avg)    & None       & 0.022 $\pm$ 0.022          & 0.02 $\pm$ 0.011           & 0.003 $\pm$ 0.009          & 0.465 $\pm$ 0.119          & -                          \\
Gemma2b          & Coherence (Avg)    & QAB        & 0.014 $\pm$ 0.014          & 0.012 $\pm$ 0.014          & \textbf{0.001 $\pm$ 0.019} & \textbf{0.807 $\pm$ 0.135} & -                          \\
Gemma2b          & Coherence (Avg)    & GIRB       & \textbf{0.007 $\pm$ 0.009} & \textbf{0.005 $\pm$ 0.015} & \textbf{0.001 $\pm$ 0.014} & 0.783 $\pm$ 0.202          & -                          \\ \hline
Gemma2b          & Consistency (Avg)  & None       & 0.024 $\pm$ 0.012          & 0.022 $\pm$ 0.013          & 0.004 $\pm$ 0.008          & 0.552 $\pm$ 0.132          & -                          \\
Gemma2b          & Consistency (Avg)  & QAB        & 0.005 $\pm$ 0.011          & 0.005 $\pm$ 0.021          & \textbf{0.002 $\pm$ 0.011} & 0.923 $\pm$ 0.377          & -                          \\
Gemma2b          & Consistency (Avg)  & GIRB       & \textbf{0.004 $\pm$ 0.016} & \textbf{0.004 $\pm$ 0.010} & \textbf{0.002 $\pm$ 0.006} & \textbf{0.926 $\pm$ 0.280} & -                          \\ \hline
Gemma2b          & Fluency (Avg)      & None       & 0.015 $\pm$ 0.021          & 0.013 $\pm$ 0.019          & \textbf{0.001 $\pm$ 0.020} & 0.324 $\pm$ 0.099          & -                          \\
Gemma2b          & Fluency (Avg)      & QAB        & 0.006 $\pm$ 0.010          & \textbf{0.004 $\pm$ 0.010} & \textbf{0.001 $\pm$ 0.013} & 0.675 $\pm$ 0.302          & -                          \\
Gemma2b          & Fluency (Avg)      & GIRB       & \textbf{0.004 $\pm$ 0.010} & \textbf{0.004 $\pm$ 0.007} & \textbf{0.001 $\pm$ 0.017} & \textbf{0.714 $\pm$ 0.134} & -                          \\ \hline
Qwen8b           & Completeness (Ind) & None       & 0.114 $\pm$ 0.034          & 0.125 $\pm$ 0.24           & 0.106 $\pm$ 0.040          & 0.588 $\pm$ 0.276          & 0.631 $\pm$ 0.122          \\
Qwen8b           & Completeness (Ind) & QAB        & 0.065 $\pm$ 0.026          & 0.084 $\pm$ 0.022          & 0.090 $\pm$ 0.017          & 0.734 $\pm$ 0.188          & 0.668 $\pm$ 0.108          \\
Qwen8b           & Completeness (Ind) & GIRB       & \textbf{0.058 $\pm$ 0.012} & \textbf{0.082 $\pm$ 0.031} & \textbf{0.084 $\pm$ 0.020} & \textbf{0.766 $\pm$ 0.311} & \textbf{0.702 $\pm$ 0.139} \\ \hline
Qwen8b           & Conciseness (Ind) & None       & 0.094 $\pm$ 0.025          & 0.11 $\pm$ 0.023           & 0.098 $\pm$ 0.038          & 0.586 $\pm$ 0.274          & \textbf{0.742 $\pm$ 0.145} \\
Qwen8b           & Conciseness (Ind) & QAB        & 0.052 $\pm$ 0.024          & \textbf{0.077 $\pm$ 0.021} & 0.088 $\pm$ 0.018          & 0.738 $\pm$ 0.265          & 0.668 $\pm$ 0.118          \\
Qwen8b           & Conciseness (Ind) & GIRB       & \textbf{0.048 $\pm$ 0.023} & 0.080 $\pm$ 0.017          & \textbf{0.084 $\pm$ 0.020} & \textbf{0.740 $\pm$ 0.150} & 0.731 $\pm$ 0.119          \\ \hline
Qwen8b           & Faithfulness (Ind) & None       & 0.058 $\pm$ 0.020          & 0.098 $\pm$ 0.25           & 0.085 $\pm$ 0.017          & 0.775 $\pm$ 0.267          & 0.790 $\pm$ 0.154          \\
Qwen8b           & Faithfulness (Ind) & QAB        & 0.044 $\pm$ 0.012          & 0.047 $\pm$ 0.024          & 0.085 $\pm$ 0.029          & \textbf{0.921 $\pm$ 0.159} & 0.730 $\pm$ 0.089          \\
Qwen8b           & Faithfulness (Ind) & GIRB       & \textbf{0.037 $\pm$ 0.017} & \textbf{0.042 $\pm$ 0.011} & \textbf{0.082 $\pm$ 0.028} & 0.899 $\pm$ 0.117          & \textbf{0.795 $\pm$ 0.118} \\ \hline
Qwen8b           & Coherence (Ind) & None       & \textbf{0.015 $\pm$ 0.011} & 0.026 $\pm$ 0.022          & 0.014 $\pm$ 0.021          & 0.659 $\pm$ 0.225          & 0.734 $\pm$ 0.086          \\
Qwen8b           & Coherence (Ind) & QAB        & \textbf{0.015 $\pm$ 0.010} & 0.020 $\pm$ 0.012          & \textbf{0.013 $\pm$ 0.012} & \textbf{0.680 $\pm$ 0.250} & 0.709 $\pm$ 0.115          \\
Qwen8b           & Coherence (Ind) & GIRB       & \textbf{0.015 $\pm$ 0.012} & \textbf{0.015 $\pm$ 0.017} & \textbf{0.013 $\pm$ 0.011} & 0.673 $\pm$ 0.262          & \textbf{0.764 $\pm$ 0.104} \\ \hline
Qwen8b           & Consistency (Ind) & None       & 0.029 $\pm$ 0.021          & 0.031 $\pm$ 0.21           & 0.009 $\pm$ 0.007          & 0.751 $\pm$ 0.194          & \textbf{0.759 $\pm$ 0.095} \\
Qwen8b           & Consistency (Ind) & QAB        & 0.019 $\pm$ 0.015          & \textbf{0.015 $\pm$ 0.015} & 0.008 $\pm$ 0.014          & \textbf{0.855 $\pm$ 0.320} & 0.737 $\pm$ 0.122          \\
Qwen8b           & Consistency (Ind) & GIRB       & \textbf{0.014 $\pm$ 0.008} & \textbf{0.015 $\pm$ 0.017} & \textbf{0.007 $\pm$ 0.010} & 0.812 $\pm$ 0.303          & 0.746 $\pm$ 0.187          \\ \hline
Qwen8b           & Fluency (Ind) & None       & 0.027 $\pm$ 0.012          & 0.025 $\pm$ 0.019          & \textbf{0.005 $\pm$ 0.010} & 0.347 $\pm$ 0.064          & \textbf{0.767 $\pm$ 0.111} \\
Qwen8b           & Fluency (Ind) & QAB        & 0.022 $\pm$ 0.021          & 0.022 $\pm$ 0.018          & \textbf{0.005 $\pm$ 0.013} & 0.353 $\pm$ 0.085          & 0.706 $\pm$ 0.108          \\
Qwen8b           & Fluency (Ind) & GIRB       & \textbf{0.015 $\pm$ 0.021} & \textbf{0.017 $\pm$ 0.016} & 0.006 $\pm$ 0.010          & \textbf{0.395 $\pm$ 0.197} & 0.746 $\pm$ 0.189          \\ \hline
Qwen8b           & Completeness (Avg) & None       & 0.125 $\pm$ 0.021          & 0.096 $\pm$ 0.018          & 0.062 $\pm$ 0.028          & 0.516 $\pm$ 0.242          & -                          \\
Qwen8b           & Completeness (Avg) & QAB        & \textbf{0.049 $\pm$ 0.021} & 0.057 $\pm$ 0.020          & 0.045 $\pm$ 0.021          & 0.697 $\pm$ 0.296          & -                          \\
Qwen8b           & Completeness (Avg) & GIRB       & \textbf{0.049 $\pm$ 0.016} & \textbf{0.052 $\pm$ 0.010} & \textbf{0.040 $\pm$ 0.020} & \textbf{0.747 $\pm$ 0.257} & -                          \\ \hline
Qwen8b           & Conciseness (Avg)  & None       & 0.084 $\pm$ 0.024          & 0.076 $\pm$ 0.017          & 0.043 $\pm$ 0.021          & 0.477 $\pm$ 0.107          & -                          \\
Qwen8b           & Conciseness (Avg)  & QAB        & \textbf{0.034 $\pm$ 0.019} & \textbf{0.044 $\pm$ 0.017} & 0.029 $\pm$ 0.020          & \textbf{0.781 $\pm$ 0.178} & -                          \\
Qwen8b           & Conciseness (Avg)  & GIRB       & \textbf{0.034 $\pm$ 0.017} & \textbf{0.044 $\pm$ 0.018} & \textbf{0.028 $\pm$ 0.011} & 0.777 $\pm$ 0.281          & -                          \\ \hline
Qwen8b           & Faithfulness (Avg) & None       & 0.041 $\pm$ 0.014          & 0.04 $\pm$ 0.14            & 0.016 $\pm$ 0.015          & 0.687 $\pm$ 0.334          & -                          \\
Qwen8b           & Faithfulness (Avg) & QAB        & \textbf{0.018 $\pm$ 0.021} & 0.016 $\pm$ 0.012          & \textbf{0.011 $\pm$ 0.007} & \textbf{0.909 $\pm$ 0.419} & -                          \\
Qwen8b           & Faithfulness (Avg) & GIRB       & \textbf{0.018 $\pm$ 0.023} & \textbf{0.013 $\pm$ 0.018} & \textbf{0.011 $\pm$ 0.010} & 0.889 $\pm$ 0.131          & -                          \\ \hline
Qwen8b           & Coherence (Avg)    & None       & 0.019 $\pm$ 0.022          & 0.021 $\pm$ 0.07           & 0.004 $\pm$ 0.008          & 0.476 $\pm$ 0.150          & -                          \\
Qwen8b           & Coherence (Avg)    & QAB        & 0.015 $\pm$ 0.009          & 0.015 $\pm$ 0.008          & \textbf{0.002 $\pm$ 0.011} & 0.734 $\pm$ 0.361          & -                          \\
Qwen8b           & Coherence (Avg)    & GIRB       & \textbf{0.008 $\pm$ 0.010} & \textbf{0.008 $\pm$ 0.008} & \textbf{0.002 $\pm$ 0.008} & \textbf{0.760 $\pm$ 0.183} & -                          \\ \hline
Qwen8b           & Consistency (Avg)  & None       & 0.024 $\pm$ 0.012          & 0.023 $\pm$ 0.018          & 0.004 $\pm$ 0.007          & 0.598 $\pm$ 0.265          & -                          \\
Qwen8b           & Consistency (Avg)  & QAB        & \textbf{0.007 $\pm$ 0.012} & 0.008 $\pm$ 0.019          & \textbf{0.002 $\pm$ 0.019} & 0.882 $\pm$ 0.173          & -                          \\
Qwen8b           & Consistency (Avg)  & GIRB       & \textbf{0.007 $\pm$ 0.014} & \textbf{0.007 $\pm$ 0.019} & \textbf{0.002 $\pm$ 0.015} & \textbf{0.927 $\pm$ 0.439} & -                          \\ \hline
Qwen8b           & Fluency (Avg)      & None       & 0.027 $\pm$ 0.019          & 0.024 $\pm$ 0.009          & 0.002 $\pm$ 0.014          & 0.128 $\pm$ 0.048          & -                          \\
Qwen8b           & Fluency (Avg)      & QAB        & 0.018 $\pm$ 0.021          & 0.011 $\pm$ 0.010          & \textbf{0.001 $\pm$ 0.009} & \textbf{0.300 $\pm$ 0.122} & -                          \\
Qwen8b           & Fluency (Avg)      & GIRB       & \textbf{0.011 $\pm$ 0.010} & \textbf{0.010 $\pm$ 0.015} & \textbf{0.001 $\pm$ 0.019} & 0.262 $\pm$ 0.057          & -                          \\ \hline
\end{tabular}
\begin{tabular}{llllllll}
\hline
Strategy     & Dimension         & Calibrator & ECE                        & GECE                    & Brier                      & Slope                      & Accuracy                   \\ \hline
DS-Prompt         & Completeness (Ind) & None       & 0.130 $\pm$ 0.036          & 0.114 $\pm$ 0.042          & 0.119 $\pm$ 0.047          & 0.495 $\pm$ 0.207          & 0.699 $\pm$ 0.110          \\
DS-Prompt         & Completeness (Ind) & QAB        & \textbf{0.057 $\pm$ 0.025} & \textbf{0.046 $\pm$ 0.011} & 0.089 $\pm$ 0.031          & \textbf{0.780 $\pm$ 0.180} & 0.644 $\pm$ 0.141          \\
DS-Prompt         & Completeness (Ind) & GIRB       & 0.070 $\pm$ 0.014          & 0.060 $\pm$ 0.023          & \textbf{0.085 $\pm$ 0.024} & 0.750 $\pm$ 0.310          & \textbf{0.681 $\pm$ 0.128} \\ \hline
DS-Prompt         & Conciseness (Ind) & None       & 0.123 $\pm$ 0.027          & 0.127 $\pm$ 0.024          & 0.120 $\pm$ 0.036          & 0.414 $\pm$ 0.208          & \textbf{0.714 $\pm$ 0.103} \\
DS-Prompt         & Conciseness (Ind) & QAB        & \textbf{0.070 $\pm$ 0.027} & \textbf{0.071 $\pm$ 0.014} & 0.102 $\pm$ 0.042          & \textbf{0.584 $\pm$ 0.165} & 0.594 $\pm$ 0.197          \\
DS-Prompt         & Conciseness (Ind) & GIRB       & 0.072 $\pm$ 0.024          & 0.073 $\pm$ 0.025          & \textbf{0.098 $\pm$ 0.022} & 0.567 $\pm$ 0.157          & 0.680 $\pm$ 0.183          \\ \hline
DS-Prompt         & Faithfulness (Ind) & None       & 0.058 $\pm$ 0.020          & 0.097 $\pm$ 0.047          & \textbf{0.101 $\pm$ 0.031} & 0.704 $\pm$ 0.313          & 0.646 $\pm$ 0.097          \\
DS-Prompt         & Faithfulness (Ind) & QAB        & \textbf{0.038 $\pm$ 0.011} & \textbf{0.055 $\pm$ 0.017} & 0.105 $\pm$ 0.023          & \textbf{0.812 $\pm$ 0.333} & 0.591 $\pm$ 0.100          \\
DS-Prompt         & Faithfulness (Ind) & GIRB       & 0.053 $\pm$ 0.019          & 0.061 $\pm$ 0.023          & 0.105 $\pm$ 0.039          & 0.682 $\pm$ 0.126          & \textbf{0.686 $\pm$ 0.189} \\ \hline
DS-Prompt         & Coherence (Ind) & None       & 0.057 $\pm$ 0.017          & 0.05 $\pm$ 0.027           & 0.020 $\pm$ 0.010          & 0.196 $\pm$ 0.077          & 0.579 $\pm$ 0.099          \\
DS-Prompt         & Coherence (Ind) & QAB        & 0.039 $\pm$ 0.014          & 0.032 $\pm$ 0.022          & \textbf{0.016 $\pm$ 0.023} & \textbf{0.366 $\pm$ 0.105} & 0.599 $\pm$ 0.194          \\
DS-Prompt         & Coherence (Ind) & GIRB       & \textbf{0.035 $\pm$ 0.014} & \textbf{0.025 $\pm$ 0.018} & 0.019 $\pm$ 0.014          & 0.261 $\pm$ 0.073          & \textbf{0.686 $\pm$ 0.084} \\ \hline
DS-Prompt         & Consistency (Ind) & None       & 0.052 $\pm$ 0.024          & 0.05 $\pm$ 0.017           & 0.012 $\pm$ 0.019          & 0.368 $\pm$ 0.170          & \textbf{0.671 $\pm$ 0.130} \\
DS-Prompt         & Consistency (Ind) & QAB        & 0.024 $\pm$ 0.015          & 0.029 $\pm$ 0.018          & 0.009 $\pm$ 0.017          & \textbf{0.712 $\pm$ 0.187} & 0.588 $\pm$ 0.133          \\
DS-Prompt         & Consistency (Ind) & GIRB       & \textbf{0.018 $\pm$ 0.009} & \textbf{0.024 $\pm$ 0.017} & \textbf{0.008 $\pm$ 0.010} & 0.676 $\pm$ 0.326          & 0.659 $\pm$ 0.157          \\ \hline
DS-Prompt         & Fluency (Ind) & None       & 0.031 $\pm$ 0.013          & 0.042 $\pm$ 0.010          & 0.006 $\pm$ 0.018          & 0.311 $\pm$ 0.120          & 0.641 $\pm$ 0.200          \\
DS-Prompt         & Fluency (Ind) & QAB        & \textbf{0.014 $\pm$ 0.020} & 0.012 $\pm$ 0.018          & 0.005 $\pm$ 0.020          & 0.434 $\pm$ 0.108          & 0.635 $\pm$ 0.104          \\
DS-Prompt         & Fluency (Ind) & GIRB       & \textbf{0.014 $\pm$ 0.020} & \textbf{0.010 $\pm$ 0.009} & \textbf{0.004 $\pm$ 0.013} & \textbf{0.509 $\pm$ 0.201} & \textbf{0.677 $\pm$ 0.143} \\ \hline
DS-Prompt         & Completeness (Avg) & None       & 0.117 $\pm$ 0.020          & 0.082 $\pm$ 0.023          & 0.062 $\pm$ 0.027          & 0.520 $\pm$ 0.227          & -                          \\
DS-Prompt         & Completeness (Avg) & QAB        & 0.032 $\pm$ 0.017          & 0.032 $\pm$ 0.016          & 0.026 $\pm$ 0.022          & \textbf{0.898 $\pm$ 0.150} & -                          \\
DS-Prompt         & Completeness (Avg) & GIRB       & \textbf{0.027 $\pm$ 0.015} & \textbf{0.027 $\pm$ 0.010} & \textbf{0.024 $\pm$ 0.015} & 0.877 $\pm$ 0.137          & -                          \\ \hline
DS-Prompt         & Conciseness (Avg)  & None       & 0.097 $\pm$ 0.025          & 0.091 $\pm$ 0.006          & 0.049 $\pm$ 0.013          & 0.398 $\pm$ 0.129          & -                          \\
DS-Prompt         & Conciseness (Avg)  & QAB        & 0.032 $\pm$ 0.018          & 0.032 $\pm$ 0.013          & 0.024 $\pm$ 0.009          & \textbf{0.816 $\pm$ 0.208} & -                          \\
DS-Prompt         & Conciseness (Avg)  & GIRB       & \textbf{0.028 $\pm$ 0.016} & \textbf{0.028 $\pm$ 0.013} & \textbf{0.022 $\pm$ 0.016} & 0.798 $\pm$ 0.153          & -                          \\ \hline
DS-Prompt         & Faithfulness (Avg) & None       & 0.055 $\pm$ 0.016          & 0.045 $\pm$ 0.013          & 0.018 $\pm$ 0.016          & 0.631 $\pm$ 0.223          & -                          \\
DS-Prompt         & Faithfulness (Avg) & QAB        & 0.019 $\pm$ 0.021          & 0.019 $\pm$ 0.014          & \textbf{0.008 $\pm$ 0.006} & 0.932 $\pm$ 0.156          & -                          \\
DS-Prompt         & Faithfulness (Avg) & GIRB       & \textbf{0.016 $\pm$ 0.022} & \textbf{0.016 $\pm$ 0.011} & \textbf{0.008 $\pm$ 0.012} & \textbf{0.928 $\pm$ 0.153} & -                          \\ \hline
DS-Prompt         & Coherence (Avg)    & None       & 0.053 $\pm$ 0.028          & 0.051 $\pm$ 0.009          & 0.008 $\pm$ 0.013          & 0.146 $\pm$ 0.061          & -                          \\
DS-Prompt         & Coherence (Avg)    & QAB        & 0.018 $\pm$ 0.009          & 0.018 $\pm$ 0.009          & \textbf{0.002 $\pm$ 0.009} & 0.680 $\pm$ 0.122          & -                          \\
DS-Prompt         & Coherence (Avg)    & GIRB       & \textbf{0.011 $\pm$ 0.011} & \textbf{0.011 $\pm$ 0.021} & \textbf{0.002 $\pm$ 0.007} & \textbf{0.688 $\pm$ 0.186} & -                          \\ \hline
DS-Prompt         & Consistency (Avg)  & None       & 0.049 $\pm$ 0.015          & 0.045 $\pm$ 0.020          & 0.008 $\pm$ 0.014          & 0.276 $\pm$ 0.133          & -                          \\
DS-Prompt         & Consistency (Avg)  & QAB        & 0.016 $\pm$ 0.014          & 0.016 $\pm$ 0.017          & \textbf{0.003 $\pm$ 0.015} & \textbf{0.778 $\pm$ 0.386} & -                          \\
DS-Prompt         & Consistency (Avg)  & GIRB       & \textbf{0.010 $\pm$ 0.014} & \textbf{0.010 $\pm$ 0.015} & \textbf{0.003 $\pm$ 0.020} & 0.765 $\pm$ 0.202          & -                          \\ \hline
DS-Prompt         & Fluency (Avg)      & None       & 0.045 $\pm$ 0.021          & 0.046 $\pm$ 0.030          & 0.005 $\pm$ 0.011          & -0.013 $\pm$ 0.019         & -                          \\
DS-Prompt         & Fluency (Avg)      & QAB        & 0.015 $\pm$ 0.021          & 0.015 $\pm$ 0.011          & \textbf{0.001 $\pm$ 0.009} & \textbf{0.530 $\pm$ 0.163} & -                          \\
DS-Prompt         & Fluency (Avg)      & GIRB       & \textbf{0.009 $\pm$ 0.010} & \textbf{0.009 $\pm$ 0.019} & \textbf{0.001 $\pm$ 0.006} & 0.432 $\pm$ 0.082          & -                          \\ \hline
Instruct-DS-Prompt & Completeness (Ind) & None       & 0.114 $\pm$ 0.034          & 0.125 $\pm$ 0.24           & 0.106 $\pm$ 0.040          & 0.588 $\pm$ 0.276          & 0.631 $\pm$ 0.122          \\
Instruct-DS-Prompt & Completeness (Ind) & QAB        & 0.065 $\pm$ 0.026          & 0.084 $\pm$ 0.022          & 0.090 $\pm$ 0.017          & 0.734 $\pm$ 0.188          & 0.668 $\pm$ 0.108          \\
Instruct-DS-Prompt & Completeness (Ind) & GIRB       & \textbf{0.058 $\pm$ 0.012} & \textbf{0.082 $\pm$ 0.031} & \textbf{0.084 $\pm$ 0.020} & \textbf{0.766 $\pm$ 0.311} & \textbf{0.702 $\pm$ 0.139} \\ \hline
Instruct-DS-Prompt & Conciseness (Ind) & None       & 0.094 $\pm$ 0.025          & 0.11 $\pm$ 0.023           & 0.098 $\pm$ 0.038          & 0.586 $\pm$ 0.274          & \textbf{0.742 $\pm$ 0.145} \\
Instruct-DS-Prompt & Conciseness (Ind) & QAB        & 0.052 $\pm$ 0.024          & \textbf{0.077 $\pm$ 0.021} & 0.088 $\pm$ 0.018          & 0.738 $\pm$ 0.265          & 0.668 $\pm$ 0.118          \\
Instruct-DS-Prompt & Conciseness (Ind) & GIRB       & \textbf{0.048 $\pm$ 0.023} & 0.080 $\pm$ 0.017          & \textbf{0.084 $\pm$ 0.020} & \textbf{0.740 $\pm$ 0.150} & 0.731 $\pm$ 0.119          \\ \hline
Instruct-DS-Prompt & Faithfulness (Ind) & None       & 0.058 $\pm$ 0.020          & 0.098 $\pm$ 0.25           & 0.085 $\pm$ 0.017          & 0.775 $\pm$ 0.267          & 0.790 $\pm$ 0.154          \\
Instruct-DS-Prompt & Faithfulness (Ind) & QAB        & 0.044 $\pm$ 0.012          & 0.047 $\pm$ 0.024          & 0.085 $\pm$ 0.029          & \textbf{0.921 $\pm$ 0.159} & 0.730 $\pm$ 0.089          \\
Instruct-DS-Prompt & Faithfulness (Ind) & GIRB       & \textbf{0.037 $\pm$ 0.017} & \textbf{0.042 $\pm$ 0.011} & \textbf{0.082 $\pm$ 0.028} & 0.899 $\pm$ 0.117          & \textbf{0.795 $\pm$ 0.118} \\ \hline
Instruct-DS-Prompt & Coherence (Ind) & None       & \textbf{0.015 $\pm$ 0.011} & 0.026 $\pm$ 0.022          & 0.014 $\pm$ 0.021          & 0.659 $\pm$ 0.225          & 0.734 $\pm$ 0.086          \\
Instruct-DS-Prompt & Coherence (Ind) & QAB        & \textbf{0.015 $\pm$ 0.010} & 0.020 $\pm$ 0.012          & \textbf{0.013 $\pm$ 0.012} & \textbf{0.680 $\pm$ 0.250} & 0.709 $\pm$ 0.115          \\
Instruct-DS-Prompt & Coherence (Ind) & GIRB       & \textbf{0.015 $\pm$ 0.012} & \textbf{0.015 $\pm$ 0.017} & \textbf{0.013 $\pm$ 0.011} & 0.673 $\pm$ 0.262          & \textbf{0.764 $\pm$ 0.104} \\ \hline
Instruct-DS-Prompt & Consistency (Ind) & None       & 0.029 $\pm$ 0.021          & 0.031 $\pm$ 0.21           & 0.009 $\pm$ 0.007          & 0.751 $\pm$ 0.194          & \textbf{0.759 $\pm$ 0.095} \\
Instruct-DS-Prompt & Consistency (Ind) & QAB        & 0.019 $\pm$ 0.015          & \textbf{0.015 $\pm$ 0.015} & 0.008 $\pm$ 0.014          & \textbf{0.855 $\pm$ 0.320} & 0.737 $\pm$ 0.122          \\
Instruct-DS-Prompt & Consistency (Ind) & GIRB       & \textbf{0.014 $\pm$ 0.008} & \textbf{0.015 $\pm$ 0.017} & \textbf{0.007 $\pm$ 0.010} & 0.812 $\pm$ 0.303          & 0.746 $\pm$ 0.187          \\ \hline
Instruct-DS-Prompt & Fluency (Ind) & None       & 0.027 $\pm$ 0.012          & 0.025 $\pm$ 0.019          & \textbf{0.005 $\pm$ 0.010} & 0.347 $\pm$ 0.064          & \textbf{0.767 $\pm$ 0.111} \\
Instruct-DS-Prompt & Fluency (Ind) & QAB        & 0.022 $\pm$ 0.021          & 0.022 $\pm$ 0.018          & \textbf{0.005 $\pm$ 0.013} & 0.353 $\pm$ 0.085          & 0.706 $\pm$ 0.108          \\
Instruct-DS-Prompt & Fluency (Ind) & GIRB       & \textbf{0.015 $\pm$ 0.021} & \textbf{0.017 $\pm$ 0.016} & 0.006 $\pm$ 0.010          & \textbf{0.395 $\pm$ 0.197} & 0.746 $\pm$ 0.189          \\ \hline
Instruct-DS-Prompt & Completeness (Avg) & None       & 0.125 $\pm$ 0.021          & 0.096 $\pm$ 0.018          & 0.062 $\pm$ 0.028          & 0.516 $\pm$ 0.242          & -                          \\
Instruct-DS-Prompt & Completeness (Avg) & QAB        & \textbf{0.049 $\pm$ 0.021} & 0.057 $\pm$ 0.020          & 0.045 $\pm$ 0.021          & 0.697 $\pm$ 0.296          & -                          \\
Instruct-DS-Prompt & Completeness (Avg) & GIRB       & \textbf{0.049 $\pm$ 0.016} & \textbf{0.052 $\pm$ 0.010} & \textbf{0.040 $\pm$ 0.020} & \textbf{0.747 $\pm$ 0.257} & -                          \\ \hline
Instruct-DS-Prompt & Conciseness (Avg)  & None       & 0.084 $\pm$ 0.024          & 0.076 $\pm$ 0.017          & 0.043 $\pm$ 0.021          & 0.477 $\pm$ 0.107          & -                          \\
Instruct-DS-Prompt & Conciseness (Avg)  & QAB        & \textbf{0.034 $\pm$ 0.019} & \textbf{0.044 $\pm$ 0.017} & 0.029 $\pm$ 0.020          & \textbf{0.781 $\pm$ 0.178} & -                          \\
Instruct-DS-Prompt & Conciseness (Avg)  & GIRB       & \textbf{0.034 $\pm$ 0.017} & \textbf{0.044 $\pm$ 0.018} & \textbf{0.028 $\pm$ 0.011} & 0.777 $\pm$ 0.281          & -                          \\ \hline
Instruct-DS-Prompt & Faithfulness (Avg) & None       & 0.041 $\pm$ 0.014          & 0.04 $\pm$ 0.14            & 0.016 $\pm$ 0.015          & 0.687 $\pm$ 0.334          & -                          \\
Instruct-DS-Prompt & Faithfulness (Avg) & QAB        & \textbf{0.018 $\pm$ 0.021} & 0.016 $\pm$ 0.012          & \textbf{0.011 $\pm$ 0.007} & \textbf{0.909 $\pm$ 0.419} & -                          \\
Instruct-DS-Prompt & Faithfulness (Avg) & GIRB       & \textbf{0.018 $\pm$ 0.023} & \textbf{0.013 $\pm$ 0.018} & \textbf{0.011 $\pm$ 0.010} & 0.889 $\pm$ 0.131          & -                          \\ \hline
Instruct-DS-Prompt & Coherence (Avg)    & None       & 0.019 $\pm$ 0.022          & 0.021 $\pm$ 0.07           & 0.004 $\pm$ 0.008          & 0.476 $\pm$ 0.150          & -                          \\
Instruct-DS-Prompt & Coherence (Avg)    & QAB        & 0.015 $\pm$ 0.009          & 0.015 $\pm$ 0.008          & \textbf{0.002 $\pm$ 0.011} & 0.734 $\pm$ 0.361          & -                          \\
Instruct-DS-Prompt & Coherence (Avg)    & GIRB       & \textbf{0.008 $\pm$ 0.010} & \textbf{0.008 $\pm$ 0.008} & \textbf{0.002 $\pm$ 0.008} & \textbf{0.760 $\pm$ 0.183} & -                          \\ \hline
Instruct-DS-Prompt & Consistency (Avg)  & None       & 0.024 $\pm$ 0.012          & 0.023 $\pm$ 0.018          & 0.004 $\pm$ 0.007          & 0.598 $\pm$ 0.265          & -                          \\
Instruct-DS-Prompt & Consistency (Avg)  & QAB        & \textbf{0.007 $\pm$ 0.012} & 0.008 $\pm$ 0.019          & \textbf{0.002 $\pm$ 0.019} & 0.882 $\pm$ 0.173          & -                          \\
Instruct-DS-Prompt & Consistency (Avg)  & GIRB       & \textbf{0.007 $\pm$ 0.014} & \textbf{0.007 $\pm$ 0.019} & \textbf{0.002 $\pm$ 0.015} & \textbf{0.927 $\pm$ 0.439} & -                          \\ \hline
Instruct-DS-Prompt & Fluency (Avg)      & None       & 0.027 $\pm$ 0.019          & 0.024 $\pm$ 0.009          & 0.002 $\pm$ 0.014          & 0.128 $\pm$ 0.048          & -                          \\
Instruct-DS-Prompt & Fluency (Avg)      & QAB        & 0.018 $\pm$ 0.021          & 0.011 $\pm$ 0.010          & \textbf{0.001 $\pm$ 0.009} & \textbf{0.300 $\pm$ 0.122} & -                          \\
Instruct-DS-Prompt & Fluency (Avg)      & GIRB       & \textbf{0.011 $\pm$ 0.010} & \textbf{0.010 $\pm$ 0.015} & \textbf{0.001 $\pm$ 0.019} & 0.262 $\pm$ 0.057          & -                          \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllll}
\hline
Dataset & Prompt      & LLM     & Calibrator & ECE                        & GECE                         & Brier                      & AUAC                       \\ \hline
MathQA  & ling1s-topk & gemma   & QAB        & $0.223 \pm 0.01$           & $0.298 \pm 0.006$          & $0.247 \pm 0.006$          & $0.636 \pm 0.009$          \\
MathQA  & ling1s-topk & gemma   & GIRB       & $0.187 \pm 0.005$          & $0.264 \pm 0.012$          & $0.252 \pm 0.006$          & $\mathbf{0.639 \pm 0.007}$ \\
MathQA  & ling1s-topk & gemma   & HS-QAB     & $0.313 \pm 0.081$          & $0.264 \pm 0.013$          & $0.31 \pm 0.071$           & $0.628 \pm 0.008$          \\
MathQA  & ling1s-topk & gemma   & HS-GIRB    & $0.283 \pm 0.09$           & $0.228 \pm 0.013$          & $0.31 \pm 0.071$           & $0.628 \pm 0.008$          \\
MathQA  & ling1s-topk & gemma   & S-QAB      & $0.24 \pm 0.188$           & $0.218 \pm 0.02$           & $0.317 \pm 0.113$          & $0.613 \pm 0.013$          \\
MathQA  & ling1s-topk & gemma   & S-GIRB     & $0.223 \pm 0.203$          & $\mathbf{0.173 \pm 0.023}$ & $0.317 \pm 0.113$          & $0.613 \pm 0.013$          \\
MathQA  & ling1s-topk & gemma   & S-B        & $0.381 \pm 0.116$          & $0.461 \pm 0.018$          & $0.32 \pm 0.118$           & $0.44 \pm 0.024$           \\
MathQA  & ling1s-topk & gemma   & S          & $\mathbf{0.014 \pm 0.005}$ & $0.283 \pm 0.008$          & $0.224 \pm 0.004$          & $0.446 \pm 0.005$          \\
MathQA  & ling1s-topk & gemma   & B          & $0.314 \pm 0.008$          & $0.447 \pm 0.003$          & $0.25 \pm 0.005$           & $0.629 \pm 0.007$          \\
MathQA  & ling1s-topk & gemma   & IRB        & $0.021 \pm 0.001$          & $0.223 \pm 0.017$          & $\mathbf{0.221 \pm 0.003}$ & $0.63 \pm 0.085$           \\
MathQA  & ling1s-topk & gemma   & None       & $0.24 \pm 0.011$           & $0.26 \pm 0.005$           & $0.282 \pm 0.008$          & $0.611 \pm 0.006$          \\ \hline
MathQA  & verb1s-topk & gemma   & QAB        & $0.197 \pm 0.007$          & $0.291 \pm 0.004$          & $0.246 \pm 0.002$          & $0.648 \pm 0.005$          \\
MathQA  & verb1s-topk & gemma   & GIRB       & $0.172 \pm 0.006$          & $0.273 \pm 0.004$          & $\mathbf{0.225 \pm 0.003}$ & $\mathbf{0.653 \pm 0.007}$ \\
MathQA  & verb1s-topk & gemma   & HS-QAB     & $0.295 \pm 0.048$          & $0.266 \pm 0.011$          & $0.703 \pm 0.795$          & $0.622 \pm 0.006$          \\
MathQA  & verb1s-topk & gemma   & HS-GIRB    & $0.359 \pm 0.066$          & $0.326 \pm 0.026$          & $0.703 \pm 0.796$          & $0.623 \pm 0.006$          \\
MathQA  & verb1s-topk & gemma   & S-QAB      & $0.272 \pm 0.092$          & $\mathbf{0.225 \pm 0.008}$ & $0.688 \pm 0.821$          & $0.625 \pm 0.013$          \\
MathQA  & verb1s-topk & gemma   & S-GIRB     & $0.276 \pm 0.117$          & $0.312 \pm 0.076$          & $0.688 \pm 0.822$          & $0.626 \pm 0.014$          \\
MathQA  & verb1s-topk & gemma   & S-B        & $0.332 \pm 0.068$          & $0.457 \pm 0.004$          & $0.268 \pm 0.061$          & $0.584 \pm 0.078$          \\
MathQA  & verb1s-topk & gemma   & S          & $0.068 \pm 0.009$          & $0.328 \pm 0.004$          & $0.228 \pm 0.003$          & $0.651 \pm 0.044$          \\
MathQA  & verb1s-topk & gemma   & B          & $0.317 \pm 0.003$          & $0.447 \pm 0.002$          & $0.253 \pm 0.001$          & $0.631 \pm 0.005$          \\
MathQA  & verb1s-topk & gemma   & IRB        & $\mathbf{0.022 \pm 0.006}$ & $0.276 \pm 0.005$          & $0.255 \pm 0.002$          & $0.61 \pm 0.054$           \\
MathQA  & verb1s-topk & gemma   & None       & $0.454 \pm 0.049$          & $0.8 \pm 0.272$            & $1.98 \pm 2.989$           & $0.625 \pm 0.007$          \\ \hline
MathQA  & ling1s-topk & mistral & QAB        & $0.199 \pm 0.007$          & $0.289 \pm 0.003$          & $0.243 \pm 0.006$          & $0.646 \pm 0.007$          \\
MathQA  & ling1s-topk & mistral & GIRB       & $0.17 \pm 0.008$           & $0.267 \pm 0.004$          & $0.247 \pm 0.007$          & $\mathbf{0.65 \pm 0.005}$  \\
MathQA  & ling1s-topk & mistral & HS-QAB     & $0.276 \pm 0.036$          & $0.277 \pm 0.029$          & $0.275 \pm 0.03$           & $0.631 \pm 0.009$          \\
MathQA  & ling1s-topk & mistral & HS-GIRB    & $0.335 \pm 0.064$          & $0.368 \pm 0.036$          & $0.275 \pm 0.031$          & $0.632 \pm 0.009$          \\
MathQA  & ling1s-topk & mistral & S-QAB      & $0.262 \pm 0.092$          & $0.249 \pm 0.069$          & $0.27 \pm 0.069$           & $0.621 \pm 0.016$          \\
MathQA  & ling1s-topk & mistral & S-GIRB     & $0.254 \pm 0.117$          & $0.41 \pm 0.05$            & $0.27 \pm 0.069$           & $0.62 \pm 0.016$           \\
MathQA  & ling1s-topk & mistral & S-B        & $0.335 \pm 0.08$           & $0.473 \pm 0.041$          & $0.27 \pm 0.072$           & $0.402 \pm 0.089$          \\
MathQA  & ling1s-topk & mistral & S          & $0.024 \pm 0.006$          & $0.315 \pm 0.002$          & $\mathbf{0.223 \pm 0.003}$ & $0.45 \pm 0.005$           \\
MathQA  & ling1s-topk & mistral & B          & $0.31 \pm 0.003$           & $0.443 \pm 0.002$          & $0.249 \pm 0.001$          & $0.635 \pm 0.004$          \\
MathQA  & ling1s-topk & mistral & IRB        & $\mathbf{0.017 \pm 0.009}$ & $\mathbf{0.249 \pm 0.016}$ & $0.223 \pm 0.003$          & $0.52 \pm 0.069$           \\
MathQA  & ling1s-topk & mistral & None       & $0.189 \pm 0.011$          & $0.337 \pm 0.003$          & $0.277 \pm 0.006$          & $0.62 \pm 0.005$           \\ \hline
MathQA  & verb1s-topk & mistral & QAB        & $0.196 \pm 0.004$          & $0.295 \pm 0.007$          & $0.243 \pm 0.005$          & $0.65 \pm 0.012$           \\
MathQA  & verb1s-topk & mistral & GIRB       & $0.173 \pm 0.007$          & $\mathbf{0.272 \pm 0.005}$ & $\mathbf{0.223 \pm 0.003}$ & $\mathbf{0.654 \pm 0.006}$ \\
MathQA  & verb1s-topk & mistral & HS-QAB     & $0.283 \pm 0.043$          & $0.287 \pm 0.045$          & $0.28 \pm 0.034$           & $0.63 \pm 0.008$           \\
MathQA  & verb1s-topk & mistral & HS-GIRB    & $0.365 \pm 0.073$          & $0.368 \pm 0.074$          & $0.28 \pm 0.035$           & $0.63 \pm 0.006$           \\
MathQA  & verb1s-topk & mistral & S-QAB      & $0.275 \pm 0.092$          & $0.279 \pm 0.094$          & $0.272 \pm 0.069$          & $0.624 \pm 0.025$          \\
MathQA  & verb1s-topk & mistral & S-GIRB     & $0.309 \pm 0.167$          & $0.32 \pm 0.177$           & $0.272 \pm 0.069$          & $0.624 \pm 0.025$          \\
MathQA  & verb1s-topk & mistral & S-B        & $0.343 \pm 0.078$          & $0.487 \pm 0.058$          & $0.271 \pm 0.072$          & $0.493 \pm 0.146$          \\
MathQA  & verb1s-topk & mistral & S          & $0.146 \pm 0.004$          & $0.424 \pm 0.002$          & $0.224 \pm 0.003$          & $0.446 \pm 0.007$          \\
MathQA  & verb1s-topk & mistral & B          & $0.314 \pm 0.007$          & $0.443 \pm 0.005$          & $0.25 \pm 0.005$           & $0.636 \pm 0.012$          \\
MathQA  & verb1s-topk & mistral & IRB        & $\mathbf{0.025 \pm 0.003}$ & $0.297 \pm 0.016$          & $0.223 \pm 0.003$          & $0.571 \pm 0.053$          \\
MathQA  & verb1s-topk & mistral & None       & $0.269 \pm 0.008$          & $0.422 \pm 0.009$          & $0.895 \pm 0.651$          & $0.634 \pm 0.008$          \\ \hline
\end{tabular}
\begin{tabular}{llllllll}
\hline
Dataset & Prompt      & LLM     & Calibrator & ECE                        & GECE                         & Brier                      & AUAC                       \\ \hline
MMLU    & ling1s-topk & gemma   & QAB        & $0.191 \pm 0.006$          & $0.226 \pm 0.006$          & $0.183 \pm 0.01$           & $\mathbf{0.311 \pm 0.039}$ \\
MMLU    & ling1s-topk & gemma   & GIRB       & $0.164 \pm 0.013$          & $0.221 \pm 0.013$          & $\mathbf{0.171 \pm 0.012}$ & $\mathbf{0.311 \pm 0.028}$ \\
MMLU    & ling1s-topk & gemma   & HS-QAB     & $0.336 \pm 0.105$          & $0.308 \pm 0.012$          & $0.299 \pm 0.094$          & $0.206 \pm 0.011$          \\
MMLU    & ling1s-topk & gemma   & HS-GIRB    & $0.328 \pm 0.104$          & $0.298 \pm 0.013$          & $0.299 \pm 0.095$          & $0.206 \pm 0.011$          \\
MMLU    & ling1s-topk & gemma   & S-QAB      & $0.284 \pm 0.17$           & $0.285 \pm 0.02$           & $0.303 \pm 0.135$          & $0.205 \pm 0.018$          \\
MMLU    & ling1s-topk & gemma   & S-GIRB     & $0.277 \pm 0.173$          & $0.275 \pm 0.023$          & $0.303 \pm 0.135$          & $0.206 \pm 0.018$          \\
MMLU    & ling1s-topk & gemma   & S-B        & $0.334 \pm 0.154$          & $0.392 \pm 0.033$          & $0.266 \pm 0.151$          & $0.074 \pm 0.013$          \\
MMLU    & ling1s-topk & gemma   & S          & $\mathbf{0.016 \pm 0.008}$ & $\mathbf{0.179 \pm 0.007}$ & $0.174 \pm 0.008$          & $0.05 \pm 0.002$           \\
MMLU    & ling1s-topk & gemma   & B          & $0.263 \pm 0.007$          & $0.339 \pm 0.005$          & $0.196 \pm 0.009$          & $0.279 \pm 0.077$          \\
MMLU    & ling1s-topk & gemma   & IRB        & $0.022 \pm 0.006$          & $0.233 \pm 0.023$          & $0.174 \pm 0.007$          & $0.255 \pm 0.092$          \\
MMLU    & ling1s-topk & gemma   & None       & $0.623 \pm 0.013$          & $0.645 \pm 0.008$          & $0.586 \pm 0.01$           & $0.21 \pm 0.009$           \\ \hline
MMLU    & verb1s-topk & gemma   & QAB        & $0.188 \pm 0.005$          & $0.235 \pm 0.002$          & $0.185 \pm 0.003$          & $0.343 \pm 0.02$           \\
MMLU    & verb1s-topk & gemma   & GIRB       & $0.153 \pm 0.004$          & $\mathbf{0.22 \pm 0.006}$  & $\mathbf{0.168 \pm 0.004}$ & $\mathbf{0.394 \pm 0.015}$ \\
MMLU    & verb1s-topk & gemma   & HS-QAB     & $0.311 \pm 0.103$          & $0.331 \pm 0.1$            & $0.281 \pm 0.087$          & $0.237 \pm 0.015$          \\
MMLU    & verb1s-topk & gemma   & HS-GIRB    & $0.327 \pm 0.106$          & $0.355 \pm 0.101$          & $0.281 \pm 0.087$          & $0.238 \pm 0.015$          \\
MMLU    & verb1s-topk & gemma   & S-QAB      & $0.311 \pm 0.145$          & $0.321 \pm 0.138$          & $0.283 \pm 0.126$          & $0.257 \pm 0.02$           \\
MMLU    & verb1s-topk & gemma   & S-GIRB     & $0.295 \pm 0.162$          & $0.36 \pm 0.163$           & $0.282 \pm 0.126$          & $0.258 \pm 0.018$          \\
MMLU    & verb1s-topk & gemma   & S-B        & $0.336 \pm 0.142$          & $0.445 \pm 0.115$          & $0.26 \pm 0.136$           & $0.101 \pm 0.053$          \\
MMLU    & verb1s-topk & gemma   & S          & $0.077 \pm 0.007$          & $0.263 \pm 0.003$          & $0.177 \pm 0.002$          & $0.087 \pm 0.014$          \\
MMLU    & verb1s-topk & gemma   & B          & $0.255 \pm 0.004$          & $0.327 \pm 0.004$          & $0.189 \pm 0.003$          & $0.378 \pm 0.049$          \\
MMLU    & verb1s-topk & gemma   & IRB        & $\mathbf{0.025 \pm 0.004}$ & $0.235 \pm 0.006$          & $0.17 \pm 0.003$           & $0.278 \pm 0.013$          \\
MMLU    & verb1s-topk & gemma   & None       & $0.62 \pm 0.003$           & $0.645 \pm 0.003$          & $0.567 \pm 0.003$          & $0.236 \pm 0.004$          \\ \hline
MMLU    & ling1s-topk & mistral & QAB        & $0.199 \pm 0.005$          & $0.249 \pm 0.005$          & $0.199 \pm 0.006$          & $0.318 \pm 0.048$          \\
MMLU    & ling1s-topk & mistral & GIRB       & $0.159 \pm 0.009$          & $0.227 \pm 0.007$          & $\mathbf{0.191 \pm 0.009}$ & $\mathbf{0.357 \pm 0.023}$ \\
MMLU    & ling1s-topk & mistral & HS-QAB     & $0.305 \pm 0.095$          & $0.27 \pm 0.016$           & $0.278 \pm 0.078$          & $0.245 \pm 0.023$          \\
MMLU    & ling1s-topk & mistral & HS-GIRB    & $0.319 \pm 0.098$          & $0.282 \pm 0.024$          & $0.278 \pm 0.079$          & $0.245 \pm 0.022$          \\
MMLU    & ling1s-topk & mistral & S-QAB      & $0.305 \pm 0.144$          & $0.246 \pm 0.021$          & $0.283 \pm 0.121$          & $0.232 \pm 0.033$          \\
MMLU    & ling1s-topk & mistral & S-GIRB     & $0.292 \pm 0.156$          & $0.255 \pm 0.059$          & $0.283 \pm 0.121$          & $0.232 \pm 0.034$          \\
MMLU    & ling1s-topk & mistral & S-B        & $0.339 \pm 0.134$          & $0.4 \pm 0.019$            & $0.272 \pm 0.125$          & $0.092 \pm 0.014$          \\
MMLU    & ling1s-topk & mistral & S          & $0.036 \pm 0.003$          & $0.284 \pm 0.006$          & $0.194 \pm 0.005$          & $0.07 \pm 0.002$           \\
MMLU    & ling1s-topk & mistral & B          & $0.285 \pm 0.007$          & $0.373 \pm 0.003$          & $0.219 \pm 0.006$          & $0.206 \pm 0.018$          \\
MMLU    & ling1s-topk & mistral & IRB        & $\mathbf{0.02 \pm 0.006}$  & $\mathbf{0.203 \pm 0.007}$ & $0.193 \pm 0.005$          & $0.123 \pm 0.022$          \\
MMLU    & ling1s-topk & mistral & None       & $0.539 \pm 0.008$          & $0.594 \pm 0.006$          & $0.501 \pm 0.006$          & $0.235 \pm 0.006$          \\ \hline
MMLU    & verb1s-topk & mistral & QAB        & $0.189 \pm 0.007$          & $0.239 \pm 0.007$          & $0.19 \pm 0.003$           & $0.334 \pm 0.032$          \\
MMLU    & verb1s-topk & mistral & GIRB       & $0.157 \pm 0.004$          & $\mathbf{0.227 \pm 0.011}$ & $\mathbf{0.178 \pm 0.003}$ & $\mathbf{0.34 \pm 0.015}$  \\
MMLU    & verb1s-topk & mistral & HS-QAB     & $0.316 \pm 0.092$          & $0.27 \pm 0.016$           & $0.285 \pm 0.081$          & $0.264 \pm 0.021$          \\
MMLU    & verb1s-topk & mistral & HS-GIRB    & $0.328 \pm 0.097$          & $0.285 \pm 0.022$          & $0.285 \pm 0.081$          & $0.264 \pm 0.022$          \\
MMLU    & verb1s-topk & mistral & S-QAB      & $0.307 \pm 0.143$          & $0.238 \pm 0.016$          & $0.285 \pm 0.122$          & $0.256 \pm 0.032$          \\
MMLU    & verb1s-topk & mistral & S-GIRB     & $0.301 \pm 0.159$          & $0.249 \pm 0.062$          & $0.285 \pm 0.122$          & $0.257 \pm 0.032$          \\
MMLU    & verb1s-topk & mistral & S-B        & $0.331 \pm 0.137$          & $0.393 \pm 0.022$          & $0.259 \pm 0.13$           & $0.095 \pm 0.013$          \\
MMLU    & verb1s-topk & mistral & S          & $0.064 \pm 0.009$          & $0.297 \pm 0.005$          & $0.184 \pm 0.004$          & $0.066 \pm 0.006$          \\
MMLU    & verb1s-topk & mistral & B          & $0.274 \pm 0.007$          & $0.363 \pm 0.006$          & $0.202 \pm 0.006$          & $0.298 \pm 0.036$          \\
MMLU    & verb1s-topk & mistral & IRB        & $\mathbf{0.02 \pm 0.007}$  & $0.235 \pm 0.015$          & $0.184 \pm 0.004$          & $0.093 \pm 0.026$          \\
MMLU    & verb1s-topk & mistral & None       & $0.635 \pm 0.007$          & $0.674 \pm 0.006$          & $0.601 \pm 0.005$          & $0.234 \pm 0.009$          \\ \hline
\end{tabular}
\begin{tabular}{llllllll}
\hline
Dataset    & Prompt      & LLM     & Calibrator & ECE                        & GECE                         & Brier                      & AUAC                       \\ \hline
OpenBookQA & ling1s-topk & gemma   & QAB        & $0.267 \pm 0.011$          & $0.283 \pm 0.011$          & $0.246 \pm 0.014$          & $0.302 \pm 0.031$          \\
OpenBookQA & ling1s-topk & gemma   & GIRB       & $0.209 \pm 0.026$          & $0.255 \pm 0.01$           & $\mathbf{0.215 \pm 0.011}$ & $0.313 \pm 0.041$          \\
OpenBookQA & ling1s-topk & gemma   & HS-QAB     & $0.34 \pm 0.106$           & $0.277 \pm 0.029$          & $0.337 \pm 0.095$          & $0.299 \pm 0.027$          \\
OpenBookQA & ling1s-topk & gemma   & HS-GIRB    & $0.322 \pm 0.114$          & $0.256 \pm 0.03$           & $0.338 \pm 0.095$          & $0.3 \pm 0.027$            \\
OpenBookQA & ling1s-topk & gemma   & S-QAB      & $0.297 \pm 0.161$          & $0.233 \pm 0.032$          & $0.326 \pm 0.127$          & $0.324 \pm 0.036$          \\
OpenBookQA & ling1s-topk & gemma   & S-GIRB     & $0.281 \pm 0.172$          & $0.201 \pm 0.041$          & $0.326 \pm 0.128$          & $\mathbf{0.325 \pm 0.036}$ \\
OpenBookQA & ling1s-topk & gemma   & S-B        & $0.37 \pm 0.122$           & $0.457 \pm 0.03$           & $0.321 \pm 0.129$          & $0.136 \pm 0.028$          \\
OpenBookQA & ling1s-topk & gemma   & S          & $\mathbf{0.023 \pm 0.006}$ & $\mathbf{0.163 \pm 0.011}$ & $0.217 \pm 0.003$          & $0.102 \pm 0.007$          \\
OpenBookQA & ling1s-topk & gemma   & B          & $0.303 \pm 0.018$          & $0.431 \pm 0.011$          & $0.241 \pm 0.009$          & $0.225 \pm 0.034$          \\
OpenBookQA & ling1s-topk & gemma   & IRB        & $0.046 \pm 0.021$          & $0.249 \pm 0.026$          & $0.218 \pm 0.003$          & $0.164 \pm 0.053$          \\
OpenBookQA & ling1s-topk & gemma   & None       & $0.56 \pm 0.015$           & $0.562 \pm 0.024$          & $0.537 \pm 0.012$          & $0.294 \pm 0.021$          \\ \hline
OpenBookQA & verb1s-topk & gemma   & QAB        & $0.267 \pm 0.007$          & $0.294 \pm 0.004$          & $0.231 \pm 0.002$          & $0.284 \pm 0.031$          \\
OpenBookQA & verb1s-topk & gemma   & GIRB       & $0.207 \pm 0.023$          & $0.257 \pm 0.007$          & $\mathbf{0.206 \pm 0.004}$ & $\mathbf{0.31 \pm 0.034}$  \\
OpenBookQA & verb1s-topk & gemma   & HS-QAB     & $0.341 \pm 0.124$          & $0.302 \pm 0.026$          & $0.332 \pm 0.116$          & $0.286 \pm 0.019$          \\
OpenBookQA & verb1s-topk & gemma   & HS-GIRB    & $0.347 \pm 0.137$          & $0.314 \pm 0.028$          & $0.332 \pm 0.116$          & $0.286 \pm 0.019$          \\
OpenBookQA & verb1s-topk & gemma   & S-QAB      & $0.339 \pm 0.142$          & $0.255 \pm 0.032$          & $0.325 \pm 0.134$          & $0.288 \pm 0.029$          \\
OpenBookQA & verb1s-topk & gemma   & S-GIRB     & $0.314 \pm 0.165$          & $0.266 \pm 0.079$          & $0.325 \pm 0.134$          & $0.29 \pm 0.03$            \\
OpenBookQA & verb1s-topk & gemma   & S-B        & $0.363 \pm 0.137$          & $0.455 \pm 0.033$          & $0.315 \pm 0.14$           & $0.136 \pm 0.024$          \\
OpenBookQA & verb1s-topk & gemma   & S          & $\mathbf{0.064 \pm 0.009}$ & $0.268 \pm 0.011$          & $0.234 \pm 0.007$          & $0.097 \pm 0.003$          \\
OpenBookQA & verb1s-topk & gemma   & B          & $0.296 \pm 0.007$          & $0.412 \pm 0.003$          & $0.23 \pm 0.012$           & $0.232 \pm 0.018$          \\
OpenBookQA & verb1s-topk & gemma   & IRB        & $0.044 \pm 0.018$          & $\mathbf{0.237 \pm 0.009}$ & $0.207 \pm 0.008$          & $0.168 \pm 0.017$          \\
OpenBookQA & verb1s-topk & gemma   & None       & $0.576 \pm 0.016$          & $0.589 \pm 0.013$          & $0.547 \pm 0.012$          & $0.291 \pm 0.013$          \\ \hline
OpenBookQA & ling1s-topk & mistral & QAB        & $0.277 \pm 0.015$          & $0.299 \pm 0.007$          & $0.252 \pm 0.012$          & $0.264 \pm 0.04$           \\
OpenBookQA & ling1s-topk & mistral & GIRB       & $0.202 \pm 0.019$          & $0.264 \pm 0.01$           & $\mathbf{0.222 \pm 0.015}$ & $\mathbf{0.324 \pm 0.025}$ \\
OpenBookQA & ling1s-topk & mistral & HS-QAB     & $0.332 \pm 0.103$          & $0.29 \pm 0.018$           & $0.328 \pm 0.095$          & $0.269 \pm 0.044$          \\
OpenBookQA & ling1s-topk & mistral & HS-GIRB    & $0.353 \pm 0.109$          & $0.296 \pm 0.032$          & $0.327 \pm 0.095$          & $0.27 \pm 0.044$           \\
OpenBookQA & ling1s-topk & mistral & S-QAB      & $0.331 \pm 0.132$          & $\mathbf{0.238 \pm 0.029}$ & $0.329 \pm 0.118$          & $0.219 \pm 0.058$          \\
OpenBookQA & ling1s-topk & mistral & S-GIRB     & $0.307 \pm 0.154$          & $0.248 \pm 0.085$          & $0.328 \pm 0.119$          & $0.216 \pm 0.059$          \\
OpenBookQA & ling1s-topk & mistral & S-B        & $0.376 \pm 0.115$          & $0.465 \pm 0.027$          & $0.325 \pm 0.119$          & $0.151 \pm 0.025$          \\
OpenBookQA & ling1s-topk & mistral & S          & $0.061 \pm 0.009$          & $0.283 \pm 0.009$          & $0.223 \pm 0.009$          & $0.11 \pm 0.005$           \\
OpenBookQA & ling1s-topk & mistral & B          & $0.305 \pm 0.014$          & $0.432 \pm 0.007$          & $0.247 \pm 0.014$          & $0.286 \pm 0.044$          \\
OpenBookQA & ling1s-topk & mistral & IRB        & $\mathbf{0.048 \pm 0.019}$ & $0.255 \pm 0.021$          & $0.223 \pm 0.009$          & $0.151 \pm 0.024$          \\
OpenBookQA & ling1s-topk & mistral & None       & $0.456 \pm 0.016$          & $0.51 \pm 0.013$           & $0.442 \pm 0.009$          & $0.308 \pm 0.013$          \\ \hline
OpenBookQA & verb1s-topk & mistral & QAB        & $0.271 \pm 0.017$          & $0.299 \pm 0.009$          & $0.251 \pm 0.018$          & $0.293 \pm 0.022$          \\
OpenBookQA & verb1s-topk & mistral & GIRB       & $0.206 \pm 0.02$           & $0.257 \pm 0.012$          & $0.249 \pm 0.022$          & $0.282 \pm 0.016$          \\
OpenBookQA & verb1s-topk & mistral & HS-QAB     & $0.353 \pm 0.101$          & $0.308 \pm 0.03$           & $0.344 \pm 0.093$          & $0.275 \pm 0.016$          \\
OpenBookQA & verb1s-topk & mistral & HS-GIRB    & $0.352 \pm 0.111$          & $0.311 \pm 0.031$          & $0.343 \pm 0.093$          & $0.279 \pm 0.016$          \\
OpenBookQA & verb1s-topk & mistral & S-QAB      & $0.335 \pm 0.129$          & $0.258 \pm 0.036$          & $0.336 \pm 0.114$          & $0.296 \pm 0.017$          \\
OpenBookQA & verb1s-topk & mistral & S-GIRB     & $0.314 \pm 0.148$          & $\mathbf{0.256 \pm 0.077}$ & $0.336 \pm 0.114$          & $0.297 \pm 0.017$          \\
OpenBookQA & verb1s-topk & mistral & S-B        & $0.368 \pm 0.114$          & $0.459 \pm 0.029$          & $0.322 \pm 0.12$           & $0.146 \pm 0.026$          \\
OpenBookQA & verb1s-topk & mistral & S          & $0.06 \pm 0.013$           & $0.264 \pm 0.007$          & $\mathbf{0.219 \pm 0.009}$ & $0.1 \pm 0.003$            \\
OpenBookQA & verb1s-topk & mistral & B          & $0.31 \pm 0.016$           & $0.423 \pm 0.004$          & $0.24 \pm 0.014$           & $0.238 \pm 0.038$          \\
OpenBookQA & verb1s-topk & mistral & IRB        & $\mathbf{0.05 \pm 0.015}$  & $0.287 \pm 0.008$          & $\mathbf{0.219 \pm 0.009}$ & $0.201 \pm 0.096$          \\
OpenBookQA & verb1s-topk & mistral & None       & $0.57 \pm 0.017$           & $0.609 \pm 0.013$          & $0.559 \pm 0.019$          & $\mathbf{0.3 \pm 0.011}$   \\ \hline
\end{tabular}
\begin{tabular}{llllllll}
\hline
Dataset & Prompt      & LLM     & Calibrator & ECE                        & GECE                         & Brier                      & AUAC                       \\ \hline
SciQ    & ling1s-topk & gemma   & QAB        & $0.23 \pm 0.007$           & $0.281 \pm 0.006$          & $0.218 \pm 0.005$          & $0.253 \pm 0.029$          \\
SciQ    & ling1s-topk & gemma   & GIRB       & $0.177 \pm 0.007$          & $0.237 \pm 0.009$          & $\mathbf{0.195 \pm 0.006}$ & $0.28 \pm 0.013$           \\
SciQ    & ling1s-topk & gemma   & HS-QAB     & $0.315 \pm 0.113$          & $0.27 \pm 0.022$           & $0.301 \pm 0.1$            & $\mathbf{0.286 \pm 0.03}$  \\
SciQ    & ling1s-topk & gemma   & HS-GIRB    & $0.284 \pm 0.12$           & $0.229 \pm 0.022$          & $0.301 \pm 0.1$            & $0.286 \pm 0.03$           \\
SciQ    & ling1s-topk & gemma   & S-QAB      & $0.25 \pm 0.186$           & $0.231 \pm 0.023$          & $0.297 \pm 0.138$          & $0.278 \pm 0.043$          \\
SciQ    & ling1s-topk & gemma   & S-GIRB     & $0.234 \pm 0.197$          & $0.177 \pm 0.03$           & $0.297 \pm 0.138$          & $0.277 \pm 0.043$          \\
SciQ    & ling1s-topk & gemma   & S-B        & $0.351 \pm 0.14$           & $0.433 \pm 0.025$          & $0.291 \pm 0.14$           & $0.105 \pm 0.017$          \\
SciQ    & ling1s-topk & gemma   & S          & $\mathbf{0.009 \pm 0.004}$ & $\mathbf{0.135 \pm 0.006}$ & $0.198 \pm 0.004$          & $0.08 \pm 0.003$           \\
SciQ    & ling1s-topk & gemma   & B          & $0.287 \pm 0.005$          & $0.405 \pm 0.007$          & $0.22 \pm 0.005$           & $0.246 \pm 0.037$          \\
SciQ    & ling1s-topk & gemma   & IRB        & $0.024 \pm 0.011$          & $0.203 \pm 0.026$          & $0.199 \pm 0.004$          & $0.096 \pm 0.014$          \\
SciQ    & ling1s-topk & gemma   & None       & $0.625 \pm 0.007$          & $0.607 \pm 0.01$           & $0.59 \pm 0.006$           & $0.27 \pm 0.01$            \\ \hline
SciQ    & verb1s-topk & gemma   & QAB        & $0.212 \pm 0.005$          & $\mathbf{0.27 \pm 0.004}$  & $0.22 \pm 0.002$           & $0.321 \pm 0.009$          \\
SciQ    & verb1s-topk & gemma   & GIRB       & $0.195 \pm 0.014$          & $0.277 \pm 0.009$          & $\mathbf{0.194 \pm 0.004}$ & $\mathbf{0.325 \pm 0.011}$ \\
SciQ    & verb1s-topk & gemma   & HS-QAB     & $0.349 \pm 0.094$          & $0.316 \pm 0.013$          & $0.332 \pm 0.08$           & $0.272 \pm 0.013$          \\
SciQ    & verb1s-topk & gemma   & HS-GIRB    & $0.364 \pm 0.092$          & $0.335 \pm 0.017$          & $0.332 \pm 0.08$           & $0.271 \pm 0.013$          \\
SciQ    & verb1s-topk & gemma   & S-QAB      & $0.345 \pm 0.135$          & $0.272 \pm 0.015$          & $0.336 \pm 0.116$          & $0.275 \pm 0.016$          \\
SciQ    & verb1s-topk & gemma   & S-GIRB     & $0.339 \pm 0.143$          & $0.282 \pm 0.053$          & $0.336 \pm 0.116$          & $0.275 \pm 0.016$          \\
SciQ    & verb1s-topk & gemma   & S-B        & $0.344 \pm 0.138$          & $0.422 \pm 0.023$          & $0.286 \pm 0.134$          & $0.109 \pm 0.021$          \\
SciQ    & verb1s-topk & gemma   & S          & $\mathbf{0.03 \pm 0.012}$  & $0.272 \pm 0.006$          & $0.198 \pm 0.003$          & $0.097 \pm 0.004$          \\
SciQ    & verb1s-topk & gemma   & B          & $0.289 \pm 0.009$          & $0.395 \pm 0.008$          & $0.222 \pm 0.004$          & $0.245 \pm 0.022$          \\
SciQ    & verb1s-topk & gemma   & IRB        & $0.044 \pm 0.009$          & $0.315 \pm 0.015$          & $0.199 \pm 0.004$          & $0.153 \pm 0.023$          \\
SciQ    & verb1s-topk & gemma   & None       & $0.676 \pm 0.01$           & $0.681 \pm 0.009$          & $0.654 \pm 0.01$           & $0.267 \pm 0.009$          \\ \hline
SciQ    & ling1s-topk & mistral & QAB        & $0.218 \pm 0.012$          & $0.274 \pm 0.005$          & $0.227 \pm 0.009$          & $0.275 \pm 0.03$           \\
SciQ    & ling1s-topk & mistral & GIRB       & $0.195 \pm 0.015$          & $0.272 \pm 0.006$          & $\mathbf{0.196 \pm 0.01}$  & $\mathbf{0.305 \pm 0.025}$ \\
SciQ    & ling1s-topk & mistral & HS-QAB     & $0.333 \pm 0.087$          & $0.298 \pm 0.011$          & $0.316 \pm 0.074$          & $0.274 \pm 0.012$          \\
SciQ    & ling1s-topk & mistral & HS-GIRB    & $0.351 \pm 0.09$           & $0.323 \pm 0.016$          & $0.315 \pm 0.075$          & $0.275 \pm 0.012$          \\
SciQ    & ling1s-topk & mistral & S-QAB      & $0.327 \pm 0.126$          & $\mathbf{0.265 \pm 0.014}$ & $0.315 \pm 0.108$          & $0.268 \pm 0.017$          \\
SciQ    & ling1s-topk & mistral & S-GIRB     & $0.318 \pm 0.135$          & $0.282 \pm 0.056$          & $0.315 \pm 0.108$          & $0.269 \pm 0.017$          \\
SciQ    & ling1s-topk & mistral & S-B        & $0.348 \pm 0.129$          & $0.429 \pm 0.019$          & $0.284 \pm 0.126$          & $0.105 \pm 0.013$          \\
SciQ    & ling1s-topk & mistral & S          & $0.042 \pm 0.013$          & $0.287 \pm 0.002$          & $0.198 \pm 0.008$          & $0.095 \pm 0.001$          \\
SciQ    & ling1s-topk & mistral & B          & $0.291 \pm 0.01$           & $0.401 \pm 0.005$          & $0.221 \pm 0.009$          & $0.258 \pm 0.029$          \\
SciQ    & ling1s-topk & mistral & IRB        & $\mathbf{0.038 \pm 0.012}$ & $0.267 \pm 0.016$          & $0.197 \pm 0.008$          & $0.132 \pm 0.049$          \\
SciQ    & ling1s-topk & mistral & None       & $0.531 \pm 0.022$          & $0.569 \pm 0.005$          & $0.492 \pm 0.017$          & $0.273 \pm 0.004$          \\ \hline
SciQ    & verb1s-topk & mistral & QAB        & $0.219 \pm 0.012$          & $0.271 \pm 0.006$          & $0.232 \pm 0.008$          & $0.32 \pm 0.028$           \\
SciQ    & verb1s-topk & mistral & GIRB       & $0.2 \pm 0.009$            & $0.281 \pm 0.009$          & $\mathbf{0.194 \pm 0.008}$ & $\mathbf{0.323 \pm 0.012}$ \\
SciQ    & verb1s-topk & mistral & HS-QAB     & $0.346 \pm 0.08$           & $0.312 \pm 0.01$           & $0.332 \pm 0.068$          & $0.288 \pm 0.02$           \\
SciQ    & verb1s-topk & mistral & HS-GIRB    & $0.357 \pm 0.082$          & $0.326 \pm 0.016$          & $0.332 \pm 0.068$          & $0.289 \pm 0.02$           \\
SciQ    & verb1s-topk & mistral & S-QAB      & $0.331 \pm 0.124$          & $0.269 \pm 0.015$          & $0.332 \pm 0.104$          & $0.289 \pm 0.025$          \\
SciQ    & verb1s-topk & mistral & S-GIRB     & $0.324 \pm 0.131$          & $0.275 \pm 0.046$          & $0.332 \pm 0.104$          & $0.289 \pm 0.025$          \\
SciQ    & verb1s-topk & mistral & S-B        & $0.347 \pm 0.12$           & $0.429 \pm 0.02$           & $0.289 \pm 0.118$          & $0.107 \pm 0.013$          \\
SciQ    & verb1s-topk & mistral & S          & $0.054 \pm 0.009$          & $\mathbf{0.255 \pm 0.004}$ & $0.206 \pm 0.003$          & $0.1 \pm 0.003$            \\
SciQ    & verb1s-topk & mistral & B          & $0.293 \pm 0.009$          & $0.394 \pm 0.004$          & $0.23 \pm 0.005$           & $0.304 \pm 0.026$          \\
SciQ    & verb1s-topk & mistral & IRB        & $\mathbf{0.033 \pm 0.007}$ & $0.299 \pm 0.01$           & $0.205 \pm 0.002$          & $0.156 \pm 0.023$          \\
SciQ    & verb1s-topk & mistral & None       & $0.646 \pm 0.007$          & $0.662 \pm 0.006$          & $0.627 \pm 0.008$          & $0.284 \pm 0.007$          \\ \hline
\end{tabular}
\begin{tabular}{llllllll}
\hline
Dataset  & Prompt      & LLM     & Calibrator & ECE                        & GECE                         & Brier                      & AUAC                       \\ \hline
TriviaQA & ling1s-topk & gemma   & QAB        & $0.159 \pm 0.004$          & $0.187 \pm 0.007$          & $0.127 \pm 0.007$          & $0.141 \pm 0.041$          \\
TriviaQA & ling1s-topk & gemma   & GIRB       & $0.138 \pm 0.006$          & $0.171 \pm 0.004$          & $\mathbf{0.105 \pm 0.009}$ & $\mathbf{0.156 \pm 0.042}$ \\
TriviaQA & ling1s-topk & gemma   & HS-QAB     & $0.348 \pm 0.176$          & $0.304 \pm 0.039$          & $0.288 \pm 0.159$          & $0.128 \pm 0.009$          \\
TriviaQA & ling1s-topk & gemma   & HS-GIRB    & $0.336 \pm 0.181$          & $0.287 \pm 0.04$           & $0.288 \pm 0.159$          & $0.128 \pm 0.009$          \\
TriviaQA & ling1s-topk & gemma   & S-QAB      & $0.321 \pm 0.224$          & $0.3 \pm 0.053$            & $0.29 \pm 0.195$           & $0.129 \pm 0.011$          \\
TriviaQA & ling1s-topk & gemma   & S-GIRB     & $0.31 \pm 0.232$           & $0.282 \pm 0.059$          & $0.29 \pm 0.195$           & $0.129 \pm 0.011$          \\
TriviaQA & ling1s-topk & gemma   & S-B        & $0.332 \pm 0.22$           & $0.348 \pm 0.066$          & $0.244 \pm 0.215$          & $0.043 \pm 0.01$           \\
TriviaQA & ling1s-topk & gemma   & S          & $0.037 \pm 0.005$          & $\mathbf{0.118 \pm 0.007}$ & $0.111 \pm 0.005$          & $0.016 \pm 0.001$          \\
TriviaQA & ling1s-topk & gemma   & B          & $0.188 \pm 0.008$          & $0.224 \pm 0.006$          & $0.126 \pm 0.005$          & $0.073 \pm 0.011$          \\
TriviaQA & ling1s-topk & gemma   & IRB        & $\mathbf{0.017 \pm 0.004}$ & $0.166 \pm 0.014$          & $0.111 \pm 0.005$          & $0.022 \pm 0.003$          \\
TriviaQA & ling1s-topk & gemma   & None       & $0.756 \pm 0.007$          & $0.755 \pm 0.007$          & $0.694 \pm 0.005$          & $0.122 \pm 0.007$          \\ \hline
TriviaQA & verb1s-topk & gemma   & QAB        & $0.142 \pm 0.009$          & $\mathbf{0.176 \pm 0.006}$ & $0.124 \pm 0.009$          & $0.152 \pm 0.069$          \\
TriviaQA & verb1s-topk & gemma   & GIRB       & $0.13 \pm 0.008$           & $0.179 \pm 0.007$          & $0.133 \pm 0.008$          & $\mathbf{0.168 \pm 0.059}$ \\
TriviaQA & verb1s-topk & gemma   & HS-QAB     & $0.353 \pm 0.153$          & $0.353 \pm 0.153$          & $0.293 \pm 0.137$          & $0.117 \pm 0.013$          \\
TriviaQA & verb1s-topk & gemma   & HS-GIRB    & $0.359 \pm 0.153$          & $0.36 \pm 0.153$           & $0.293 \pm 0.137$          & $0.117 \pm 0.013$          \\
TriviaQA & verb1s-topk & gemma   & S-QAB      & $0.362 \pm 0.194$          & $0.365 \pm 0.193$          & $0.301 \pm 0.182$          & $0.113 \pm 0.024$          \\
TriviaQA & verb1s-topk & gemma   & S-GIRB     & $0.354 \pm 0.201$          & $0.357 \pm 0.204$          & $0.301 \pm 0.183$          & $0.113 \pm 0.024$          \\
TriviaQA & verb1s-topk & gemma   & S-B        & $0.327 \pm 0.213$          & $0.372 \pm 0.209$          & $0.233 \pm 0.209$          & $0.045 \pm 0.037$          \\
TriviaQA & verb1s-topk & gemma   & S          & $0.03 \pm 0.003$           & $0.182 \pm 0.005$          & $0.106 \pm 0.006$          & $0.024 \pm 0.005$          \\
TriviaQA & verb1s-topk & gemma   & B          & $0.177 \pm 0.004$          & $0.211 \pm 0.006$          & $0.119 \pm 0.007$          & $0.108 \pm 0.015$          \\
TriviaQA & verb1s-topk & gemma   & IRB        & $\mathbf{0.025 \pm 0.006}$ & $0.193 \pm 0.007$          & $\mathbf{0.105 \pm 0.006}$ & $0.086 \pm 0.068$          \\
TriviaQA & verb1s-topk & gemma   & None       & $0.788 \pm 0.008$          & $0.793 \pm 0.008$          & $0.735 \pm 0.008$          & $0.122 \pm 0.009$          \\ \hline
TriviaQA & ling1s-topk & mistral & QAB        & $0.159 \pm 0.003$          & $0.206 \pm 0.005$          & $0.143 \pm 0.007$          & $0.165 \pm 0.014$          \\
TriviaQA & ling1s-topk & mistral & GIRB       & $0.148 \pm 0.008$          & $0.205 \pm 0.007$          & $\mathbf{0.115 \pm 0.007}$ & $\mathbf{0.198 \pm 0.019}$ \\
TriviaQA & ling1s-topk & mistral & HS-QAB     & $0.351 \pm 0.144$          & $0.302 \pm 0.029$          & $0.296 \pm 0.126$          & $0.157 \pm 0.01$           \\
TriviaQA & ling1s-topk & mistral & HS-GIRB    & $0.362 \pm 0.143$          & $0.313 \pm 0.033$          & $0.296 \pm 0.126$          & $0.158 \pm 0.01$           \\
TriviaQA & ling1s-topk & mistral & S-QAB      & $0.352 \pm 0.182$          & $0.284 \pm 0.038$          & $0.299 \pm 0.166$          & $0.156 \pm 0.017$          \\
TriviaQA & ling1s-topk & mistral & S-GIRB     & $0.345 \pm 0.187$          & $0.298 \pm 0.061$          & $0.299 \pm 0.166$          & $0.156 \pm 0.017$          \\
TriviaQA & ling1s-topk & mistral & S-B        & $0.341 \pm 0.203$          & $0.356 \pm 0.05$           & $0.251 \pm 0.196$          & $0.049 \pm 0.011$          \\
TriviaQA & ling1s-topk & mistral & S          & $\mathbf{0.021 \pm 0.007}$ & $0.214 \pm 0.004$          & $0.125 \pm 0.007$          & $0.03 \pm 0.001$           \\
TriviaQA & ling1s-topk & mistral & B          & $0.204 \pm 0.006$          & $0.261 \pm 0.006$          & $0.14 \pm 0.006$           & $0.131 \pm 0.031$          \\
TriviaQA & ling1s-topk & mistral & IRB        & $\mathbf{0.021 \pm 0.007}$ & $\mathbf{0.18 \pm 0.012}$  & $0.125 \pm 0.007$          & $0.046 \pm 0.031$          \\
TriviaQA & ling1s-topk & mistral & None       & $0.645 \pm 0.007$          & $0.655 \pm 0.008$          & $0.575 \pm 0.006$          & $0.158 \pm 0.008$          \\ \hline
TriviaQA & verb1s-topk & mistral & QAB        & $0.159 \pm 0.008$          & $0.191 \pm 0.006$          & $\mathbf{0.148 \pm 0.007}$ & $0.2 \pm 0.038$            \\
TriviaQA & verb1s-topk & mistral & GIRB       & $0.147 \pm 0.007$          & $0.194 \pm 0.007$          & $0.157 \pm 0.006$          & $\mathbf{0.222 \pm 0.031}$ \\
TriviaQA & verb1s-topk & mistral & HS-QAB     & $0.366 \pm 0.143$          & $0.32 \pm 0.033$           & $0.316 \pm 0.13$           & $0.152 \pm 0.014$          \\
TriviaQA & verb1s-topk & mistral & HS-GIRB    & $0.369 \pm 0.144$          & $0.327 \pm 0.035$          & $0.316 \pm 0.13$           & $0.153 \pm 0.014$          \\
TriviaQA & verb1s-topk & mistral & S-QAB      & $0.361 \pm 0.184$          & $0.301 \pm 0.041$          & $0.316 \pm 0.167$          & $0.16 \pm 0.018$           \\
TriviaQA & verb1s-topk & mistral & S-GIRB     & $0.355 \pm 0.19$           & $0.306 \pm 0.059$          & $0.316 \pm 0.168$          & $0.161 \pm 0.019$          \\
TriviaQA & verb1s-topk & mistral & S-B        & $0.34 \pm 0.199$           & $0.347 \pm 0.053$          & $0.252 \pm 0.193$          & $0.045 \pm 0.011$          \\
TriviaQA & verb1s-topk & mistral & S          & $0.052 \pm 0.003$          & $\mathbf{0.191 \pm 0.003}$ & $0.128 \pm 0.008$          & $0.028 \pm 0.001$          \\
TriviaQA & verb1s-topk & mistral & B          & $0.193 \pm 0.005$          & $0.242 \pm 0.003$          & $0.139 \pm 0.006$          & $0.122 \pm 0.029$          \\
TriviaQA & verb1s-topk & mistral & IRB        & $\mathbf{0.033 \pm 0.006}$ & $0.203 \pm 0.008$          & $0.126 \pm 0.007$          & $0.061 \pm 0.027$          \\
TriviaQA & verb1s-topk & mistral & None       & $0.736 \pm 0.012$          & $0.749 \pm 0.008$          & $0.696 \pm 0.011$          & $0.151 \pm 0.007$          \\ \hline
\end{tabular}
\begin{tabular}{llllllll}
\hline
Dataset    & Prompt      & LLM     & Calibrator & ECE                        & GECE                         & Brier                      & AUAC                       \\ \hline
TruthfulQA & ling1s-topk & gemma   & QAB        & $0.12 \pm 0.024$           & $0.146 \pm 0.03$           & $0.092 \pm 0.028$          & $0.045 \pm 0.056$          \\
TruthfulQA & ling1s-topk & gemma   & GIRB       & $0.12 \pm 0.023$           & $0.14 \pm 0.026$           & $0.097 \pm 0.029$          & $0.055 \pm 0.065$          \\
TruthfulQA & ling1s-topk & gemma   & HS-QAB     & $0.463 \pm 0.175$          & $0.48 \pm 0.093$           & $0.374 \pm 0.175$          & $0.062 \pm 0.028$          \\
TruthfulQA & ling1s-topk & gemma   & HS-GIRB    & $0.463 \pm 0.176$          & $0.479 \pm 0.094$          & $0.373 \pm 0.176$          & $0.063 \pm 0.029$          \\
TruthfulQA & ling1s-topk & gemma   & S-QAB      & $0.482 \pm 0.205$          & $0.492 \pm 0.098$          & $0.384 \pm 0.206$          & $0.059 \pm 0.033$          \\
TruthfulQA & ling1s-topk & gemma   & S-GIRB     & $0.481 \pm 0.206$          & $0.493 \pm 0.1$            & $0.383 \pm 0.206$          & $0.059 \pm 0.033$          \\
TruthfulQA & ling1s-topk & gemma   & S-B        & $0.388 \pm 0.283$          & $0.443 \pm 0.094$          & $0.286 \pm 0.277$          & $0.024 \pm 0.008$          \\
TruthfulQA & ling1s-topk & gemma   & S          & $0.026 \pm 0.005$          & $\mathbf{0.095 \pm 0.012}$ & $0.058 \pm 0.008$          & $0.005 \pm 0.002$          \\
TruthfulQA & ling1s-topk & gemma   & B          & $0.091 \pm 0.024$          & $0.12 \pm 0.013$           & $0.062 \pm 0.013$          & $0.014 \pm 0.014$          \\
TruthfulQA & ling1s-topk & gemma   & IRB        & $\mathbf{0.023 \pm 0.008}$ & $0.107 \pm 0.014$          & $\mathbf{0.057 \pm 0.008}$ & $0.007 \pm 0.004$          \\
TruthfulQA & ling1s-topk & gemma   & None       & $0.721 \pm 0.041$          & $0.73 \pm 0.023$           & $0.65 \pm 0.039$           & $\mathbf{0.065 \pm 0.021}$ \\ \hline
TruthfulQA & verb1s-topk & gemma   & QAB        & $0.126 \pm 0.027$          & $0.131 \pm 0.019$          & $0.089 \pm 0.033$          & $0.105 \pm 0.087$          \\
TruthfulQA & verb1s-topk & gemma   & GIRB       & $0.124 \pm 0.034$          & $0.127 \pm 0.014$          & $\mathbf{0.069 \pm 0.034}$ & $\mathbf{0.106 \pm 0.074}$ \\
TruthfulQA & verb1s-topk & gemma   & HS-QAB     & $0.377 \pm 0.238$          & $0.44 \pm 0.078$           & $0.296 \pm 0.224$          & $0.071 \pm 0.027$          \\
TruthfulQA & verb1s-topk & gemma   & HS-GIRB    & $0.391 \pm 0.229$          & $0.447 \pm 0.079$          & $0.297 \pm 0.225$          & $0.072 \pm 0.027$          \\
TruthfulQA & verb1s-topk & gemma   & S-QAB      & $0.398 \pm 0.27$           & $0.446 \pm 0.079$          & $0.315 \pm 0.257$          & $0.079 \pm 0.03$           \\
TruthfulQA & verb1s-topk & gemma   & S-GIRB     & $0.397 \pm 0.271$          & $0.454 \pm 0.087$          & $0.315 \pm 0.257$          & $0.079 \pm 0.03$           \\
TruthfulQA & verb1s-topk & gemma   & S-B        & $0.396 \pm 0.279$          & $0.427 \pm 0.099$          & $0.289 \pm 0.277$          & $0.034 \pm 0.012$          \\
TruthfulQA & verb1s-topk & gemma   & S          & $0.073 \pm 0.01$           & $0.128 \pm 0.015$          & $0.07 \pm 0.03$            & $0.006 \pm 0.002$          \\
TruthfulQA & verb1s-topk & gemma   & B          & $0.113 \pm 0.021$          & $0.135 \pm 0.017$          & $0.073 \pm 0.027$          & $0.026 \pm 0.03$           \\
TruthfulQA & verb1s-topk & gemma   & IRB        & $\mathbf{0.047 \pm 0.022}$ & $\mathbf{0.112 \pm 0.013}$ & $0.07 \pm 0.031$           & $0.036 \pm 0.05$           \\
TruthfulQA & verb1s-topk & gemma   & None       & $0.752 \pm 0.045$          & $0.764 \pm 0.023$          & $0.689 \pm 0.038$          & $0.069 \pm 0.02$           \\ \hline
TruthfulQA & ling1s-topk & mistral & QAB        & $0.16 \pm 0.033$           & $0.157 \pm 0.017$          & $0.118 \pm 0.025$          & $\mathbf{0.104 \pm 0.052}$ \\
TruthfulQA & ling1s-topk & mistral & GIRB       & $0.168 \pm 0.046$          & $0.153 \pm 0.021$          & $0.132 \pm 0.032$          & $0.09 \pm 0.051$           \\
TruthfulQA & ling1s-topk & mistral & HS-QAB     & $0.439 \pm 0.182$          & $0.392 \pm 0.08$           & $0.343 \pm 0.18$           & $0.068 \pm 0.025$          \\
TruthfulQA & ling1s-topk & mistral & HS-GIRB    & $0.435 \pm 0.188$          & $0.396 \pm 0.079$          & $0.341 \pm 0.179$          & $0.066 \pm 0.025$          \\
TruthfulQA & ling1s-topk & mistral & S-QAB      & $0.444 \pm 0.211$          & $0.414 \pm 0.093$          & $0.344 \pm 0.208$          & $0.075 \pm 0.036$          \\
TruthfulQA & ling1s-topk & mistral & S-GIRB     & $0.439 \pm 0.215$          & $0.426 \pm 0.098$          & $0.343 \pm 0.206$          & $0.076 \pm 0.036$          \\
TruthfulQA & ling1s-topk & mistral & S-B        & $0.404 \pm 0.267$          & $0.44 \pm 0.088$           & $0.3 \pm 0.256$            & $0.034 \pm 0.012$          \\
TruthfulQA & ling1s-topk & mistral & S          & $0.071 \pm 0.017$          & $0.129 \pm 0.012$          & $\mathbf{0.077 \pm 0.023}$ & $0.005 \pm 0.002$          \\
TruthfulQA & ling1s-topk & mistral & B          & $0.143 \pm 0.027$          & $0.144 \pm 0.014$          & $0.091 \pm 0.027$          & $0.024 \pm 0.021$          \\
TruthfulQA & ling1s-topk & mistral & IRB        & $\mathbf{0.063 \pm 0.018}$ & $\mathbf{0.123 \pm 0.014}$ & $0.08 \pm 0.021$           & $0.008 \pm 0.003$          \\
TruthfulQA & ling1s-topk & mistral & None       & $0.565 \pm 0.042$          & $0.605 \pm 0.026$          & $0.482 \pm 0.038$          & $0.069 \pm 0.018$          \\ \hline
TruthfulQA & verb1s-topk & mistral & QAB        & $0.132 \pm 0.021$          & $0.181 \pm 0.017$          & $0.096 \pm 0.026$          & $0.079 \pm 0.052$          \\
TruthfulQA & verb1s-topk & mistral & GIRB       & $0.134 \pm 0.013$          & $0.166 \pm 0.016$          & $\mathbf{0.079 \pm 0.026}$ & $0.134 \pm 0.057$          \\
TruthfulQA & verb1s-topk & mistral & HS-QAB     & $0.371 \pm 0.252$          & $0.408 \pm 0.075$          & $0.308 \pm 0.24$           & $\mathbf{0.137 \pm 0.033}$ \\
TruthfulQA & verb1s-topk & mistral & HS-GIRB    & $0.377 \pm 0.244$          & $0.415 \pm 0.074$          & $0.306 \pm 0.241$          & $0.137 \pm 0.033$          \\
TruthfulQA & verb1s-topk & mistral & S-QAB      & $0.381 \pm 0.264$          & $0.417 \pm 0.083$          & $0.304 \pm 0.25$           & $0.128 \pm 0.051$          \\
TruthfulQA & verb1s-topk & mistral & S-GIRB     & $0.376 \pm 0.267$          & $0.429 \pm 0.091$          & $0.304 \pm 0.25$           & $0.128 \pm 0.051$          \\
TruthfulQA & verb1s-topk & mistral & S-B        & $0.41 \pm 0.277$           & $0.442 \pm 0.088$          & $0.307 \pm 0.272$          & $0.047 \pm 0.013$          \\
TruthfulQA & verb1s-topk & mistral & S          & $\mathbf{0.083 \pm 0.026}$ & $0.158 \pm 0.011$          & $0.088 \pm 0.038$          & $0.014 \pm 0.003$          \\
TruthfulQA & verb1s-topk & mistral & B          & $0.148 \pm 0.021$          & $0.179 \pm 0.017$          & $0.095 \pm 0.033$          & $0.05 \pm 0.021$           \\
TruthfulQA & verb1s-topk & mistral & IRB        & $0.085 \pm 0.024$          & $\mathbf{0.155 \pm 0.019}$ & $0.088 \pm 0.037$          & $0.075 \pm 0.095$          \\
TruthfulQA & verb1s-topk & mistral & None       & $0.71 \pm 0.055$           & $0.723 \pm 0.028$          & $0.629 \pm 0.049$          & $0.11 \pm 0.02$            \\ \hline
\end{tabular}
